Privacy-Utility Tradeoff Based on $\alpha$-lift

Information density and its exponential form, known as lift, play a central role in information privacy leakage measures. $\alpha$-lift is the power-mean of lift, which is tunable between the worst-case measure max-lift ($\alpha=\infty$) and more relaxed versions ($\alpha<\infty$). This paper investigates the optimization problem of the privacy-utility tradeoff (PUT) where $\alpha$-lift and mutual information are privacy and utility measures, respectively. Due to the nonlinear nature of $\alpha$-lift for $\alpha<\infty$, finding the optimal solution is challenging. Therefore, we propose a heuristic algorithm to estimate the optimal utility for each value of $\alpha$, inspired by the optimal solution for $\alpha=\infty$ and the convexity of $\alpha$-lift with respect to the lift, which we prove. The numerical results show the efficacy of the algorithm and indicate the effective range of $\alpha$ and privacy budget $\varepsilon$ with good PUT performance.

==> figure1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% \definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
% \definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
% \definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%


\definecolor{mycolor1}{rgb}{0,0,1}%
\definecolor{mycolor2}{rgb}{1,0,0}%
% \definecolor{mycolor3}{rgb}{1, 0.85, 0}%
% \definecolor{mycolor3}{rgb}{0.58 0.44 0.86}%
\definecolor{mycolor3}{rgb}{0.0, 0.55, 0.4}%
% \definecolor{mycolor3}{rgb}{0.98, 0.3, 0}%
\definecolor{mycolor7}{rgb}{0.0 0.750 1}%
\definecolor{mycolor5}{rgb}{0.8, 0, 0.8}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.4in,
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
every x tick label/.append style={font=\color{darkgray!60!black},font=\Large},
xlabel={\Huge $\epsilon$},
every x tick label/.append style={font=\color{darkgray!60!black},font=\Large},
ymin=0.35,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={{\huge $\mathbf{\frac{I(X;Y)}{H(X)}}$}},
every y tick label/.append style={font=\color{darkgray!60!black},font=\Large},
axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
legend style={at={(0.73,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\fontsize{19}{20}\selectfont}
]

% Add vertical lines at specific points
\draw[ line width=1.0pt, color=mycolor1] (axis cs:0.9065,0) -- (axis cs:0.9065,1);
\draw[ line width=1.0pt, color=mycolor2] (axis cs:0.8871,0) -- (axis cs:0.8871,1);
\draw[ line width=1.0pt,  color=mycolor3] (axis cs:0.7140,0) -- (axis cs:0.7140,1);
% \draw[ line width=1.0pt, color=mycolor4] (axis cs:0.5446,0) -- (axis cs:0.5446,1);
\draw[ line width=1.0pt, color=mycolor5] (axis cs:0.3773,0) -- (axis cs:0.3773,1);
% \draw[ line width=1.0pt, color=mycolor6] (axis cs:0.2347,0) -- (axis cs:0.2347,1);
\draw[ line width=1.0pt, color=mycolor7] (axis cs:0.1347,0) -- (axis cs:0.1347,1);
% \draw[ line width=1.0pt, color=mycolor8] (axis cs:0.0728,0) -- (axis cs:0.0728,1);




\addplot [color=mycolor1, line width=3.0pt]
% mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.005	0.357094368378351\\
0.01	0.376678337772173\\
0.015	0.393566454234861\\
0.02	0.40902728200052\\
0.025	0.423681341185537\\
0.03	0.437010010849325\\
0.035	0.449708878718439\\
0.04	0.461915768763077\\
0.045	0.47373253127675\\
0.05	0.484713169037573\\
0.055	0.495305019701591\\
0.06	0.505518809302017\\
0.065	0.515442320006493\\
0.07	0.524911934745202\\
0.075	0.533898799112125\\
0.08	0.542707689382501\\
0.085	0.551444814353649\\
0.09	0.559957730972811\\
0.095	0.568129091188807\\
0.1	0.576205915396205\\
0.105	0.583927049468549\\
0.11	0.591147248280467\\
0.115	0.59844181838491\\
0.12	0.605348856264774\\
0.125	0.612158410195419\\
0.13	0.618948581564461\\
0.135	0.625617330824148\\
0.14	0.632057558496115\\
0.145	0.63858683227356\\
0.15	0.64501714577331\\
0.155	0.651027674989956\\
0.16	0.656920042139554\\
0.165	0.662872785702237\\
0.17	0.668647220074219\\
0.175	0.674323064691736\\
0.18	0.679942909162131\\
0.185	0.685317020678195\\
0.19	0.690402445174983\\
0.195	0.695637280953492\\
0.2	0.700751090646638\\
0.205	0.705830165902296\\
0.21	0.710867952433286\\
0.215	0.715666615521143\\
0.22	0.720438500602051\\
0.225	0.725112493262247\\
0.23	0.729646429929607\\
0.235	0.734048659658629\\
0.24	0.738317984446174\\
0.245	0.742400421751638\\
0.25	0.746402776192603\\
0.255	0.750475046355699\\
0.26	0.754436720844338\\
0.265	0.758403992723949\\
0.27	0.762276322590967\\
0.275	0.766075128360499\\
0.28	0.769850554351639\\
0.285	0.773537138316443\\
0.29	0.777225392477553\\
0.295	0.78091230483981\\
0.3	0.784540891145087\\
0.3	0.784540891145087\\
0.31	0.791609539813589\\
0.32	0.798572975730717\\
0.33	0.805751847110297\\
0.34	0.812774455741593\\
0.35	0.819237157802922\\
0.36	0.825520765735782\\
0.37	0.831757647207991\\
0.38	0.837979632837153\\
0.39	0.844064637765601\\
0.4	0.850296147865459\\
0.41	0.856395223284967\\
0.42	0.862250737285215\\
0.43	0.867832999920862\\
0.44	0.87323258721107\\
0.45	0.87868829112951\\
0.46	0.884028978698917\\
0.47	0.889259133742998\\
0.48	0.894405016054069\\
0.49	0.89933568140679\\
0.5	0.904155741433353\\
0.51	0.908897433386403\\
0.52	0.913398160092201\\
0.53	0.917769422798241\\
0.54	0.922109970993123\\
0.55	0.926262961731843\\
0.56	0.930092276635771\\
0.57	0.933714185025352\\
0.58	0.937277636164184\\
0.59	0.94075564819866\\
0.6	0.944127392107513\\
0.6	0.944127392107513\\
0.65	0.959340155482318\\
0.7	0.971246910320142\\
0.75	0.979639391677202\\
0.8	0.985767204297984\\
0.85	0.990148553518732\\
0.9	0.993582838326327\\
0.95	0.995687415941473\\
1	0.996966838378461\\
};
\addlegendentry{$\alpha\text{=$\infty$}$}

\addplot [color=mycolor2, line width=3.0pt]
% mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.005	0.358317988495572\\
0.01	0.379412904067998\\
0.015	0.397667370864422\\
0.02	0.41382265539959\\
0.025	0.429527932690257\\
0.03	0.44363670952794\\
0.035	0.456786104949613\\
0.04	0.46956885774367\\
0.045	0.481956317559925\\
0.05	0.493589162523438\\
0.055	0.504912299389908\\
0.06	0.515377503804039\\
0.065	0.526075670890597\\
0.07	0.535612732240438\\
0.075	0.544919875073934\\
0.08	0.553952190711608\\
0.085	0.562689210774466\\
0.09	0.57116250370597\\
0.095	0.57952027944195\\
0.1	0.587428672294467\\
0.105	0.595081948563757\\
0.11	0.602614249772446\\
0.115	0.609747589363836\\
0.12	0.616798600299974\\
0.125	0.623728296071093\\
0.13	0.63063052702561\\
0.135	0.637281701387595\\
0.14	0.644009999362026\\
0.145	0.650416261552808\\
0.15	0.656446063932779\\
0.155	0.662381526499769\\
0.16	0.668305327070196\\
0.165	0.674214690781448\\
0.17	0.679934587190373\\
0.175	0.68577665347435\\
0.18	0.690970778152531\\
0.185	0.696415188969318\\
0.19	0.70163202742937\\
0.195	0.706963363858194\\
0.2	0.71212008969446\\
0.205	0.717185834393048\\
0.21	0.722018011779459\\
0.215	0.726672390381982\\
0.22	0.731223196893942\\
0.225	0.735696448841258\\
0.23	0.740111019617324\\
0.235	0.74423171910775\\
0.24	0.748374089424089\\
0.245	0.752555416433381\\
0.25	0.756623946535591\\
0.255	0.760612663021632\\
0.26	0.764682304727678\\
0.265	0.768554735104493\\
0.27	0.772379356915888\\
0.275	0.776158087096007\\
0.28	0.779839007110114\\
0.285	0.783534560590141\\
0.29	0.787101428952454\\
0.295	0.790563822482738\\
0.3	0.79415399587058\\
0.3	0.79415399587058\\
0.31	0.801189938863205\\
0.32	0.80843022891373\\
0.33	0.815521547840497\\
0.34	0.821965493228442\\
0.35	0.828185868879085\\
0.36	0.834659082387278\\
0.37	0.840830743787284\\
0.38	0.847097984144113\\
0.39	0.853404007920218\\
0.4	0.859493666664062\\
0.41	0.86513757658155\\
0.42	0.870725496061342\\
0.43	0.876214019222288\\
0.44	0.881578406064138\\
0.45	0.886863413642722\\
0.46	0.892079778313838\\
0.47	0.897210221752239\\
0.48	0.901968140399864\\
0.49	0.906816518449653\\
0.5	0.911514036312417\\
0.51	0.915920958179219\\
0.52	0.920311862844493\\
0.53	0.924635056346223\\
0.54	0.928685892966465\\
0.55	0.932313320561024\\
0.56	0.935872192714389\\
0.57	0.939417712015048\\
0.58	0.94291228638614\\
0.59	0.946049360837027\\
0.6	0.949166086691465\\
0.6	0.949166086691465\\
0.65	0.963582873088243\\
0.7	0.974086072354357\\
0.75	0.981751481440672\\
0.8	0.987348253232117\\
0.85	0.991455118084898\\
0.9	0.994433228592395\\
0.95	0.996122052991724\\
1	0.997349828561881\\
};
\addlegendentry{$\alpha\text{=100}$}

\addplot [color=mycolor3, line width=3.0pt]
% mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.005	0.411002516676964\\
0.01	0.444405803648902\\
0.015	0.470916747352333\\
0.02	0.491564139210809\\
0.025	0.510405161087526\\
0.03	0.528433485897792\\
0.035	0.543683291816002\\
0.04	0.558364275079065\\
0.045	0.571471933816661\\
0.05	0.583617935416104\\
0.055	0.595044550497027\\
0.06	0.606444962573934\\
0.065	0.617498585137369\\
0.07	0.627844391680929\\
0.075	0.637164230762999\\
0.08	0.646142374966167\\
0.085	0.654607166532061\\
0.09	0.663016467507942\\
0.095	0.671666667327021\\
0.1	0.679492991857125\\
0.105	0.686859237032647\\
0.11	0.694509300348808\\
0.115	0.701791052888016\\
0.12	0.708988110265687\\
0.125	0.716215271531652\\
0.13	0.722907538072037\\
0.135	0.729094258162762\\
0.14	0.735312089991169\\
0.145	0.741404239374219\\
0.15	0.74741649703867\\
0.155	0.753141929653433\\
0.16	0.758683414520755\\
0.165	0.76423515434582\\
0.17	0.770113696995973\\
0.175	0.77557840131412\\
0.18	0.780324495443522\\
0.185	0.785244538992295\\
0.19	0.7900049544892\\
0.195	0.794604562943768\\
0.2	0.799034948425589\\
0.205	0.803123295426899\\
0.21	0.807298265961638\\
0.215	0.811667859345049\\
0.22	0.815689483744948\\
0.225	0.819986380341248\\
0.23	0.824054937859775\\
0.235	0.828147032686708\\
0.24	0.832302637282676\\
0.245	0.83625526416737\\
0.25	0.840191571343879\\
0.255	0.843926637957465\\
0.26	0.847672166115883\\
0.265	0.851087502158251\\
0.27	0.85457493757175\\
0.275	0.858051268830098\\
0.28	0.86188797634288\\
0.285	0.865289246995573\\
0.29	0.868608694354787\\
0.295	0.871959706933922\\
0.3	0.875205898341845\\
0.3	0.875205898341845\\
0.31	0.88185628006712\\
0.32	0.888105414101938\\
0.33	0.894232482397353\\
0.34	0.900211217618169\\
0.35	0.905726017103223\\
0.36	0.910987995496373\\
0.37	0.916072791681395\\
0.38	0.920975705229502\\
0.39	0.925700193085671\\
0.4	0.930200682659195\\
0.41	0.934553044548616\\
0.42	0.938759025716918\\
0.43	0.942763876967333\\
0.44	0.946435608621154\\
0.45	0.950060665740186\\
0.46	0.953594732251138\\
0.47	0.956907581582841\\
0.48	0.960010835114399\\
0.49	0.962975927631619\\
0.5	0.965814466913686\\
0.51	0.968378029517982\\
0.52	0.970749044422941\\
0.53	0.972920408523572\\
0.54	0.974889717294811\\
0.55	0.976739814502962\\
0.56	0.978484015089064\\
0.57	0.980094861984103\\
0.58	0.981576666500495\\
0.59	0.982879502510226\\
0.6	0.98410268911968\\
0.6	0.98410268911968\\
0.65	0.988445702167602\\
0.7	0.991128052527689\\
0.75	0.992808110179344\\
0.8	0.994703732545778\\
0.85	0.996283536856254\\
0.9	0.997751670002256\\
0.95	0.998705917388105\\
1	0.999084643771612\\
};
\addlegendentry{$\alpha\text{=10}$}

% \addplot [color=mycolor4, line width=2.0pt]
% % mark=asterisk, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 0.005	0.445543308594962\\
% 0.01	0.490335694914994\\
% 0.015	0.523635061464279\\
% 0.02	0.550470876178902\\
% 0.025	0.573548188340743\\
% 0.03	0.594348777552402\\
% 0.035	0.611297501210163\\
% 0.04	0.627052111196648\\
% 0.045	0.640885904294413\\
% 0.05	0.654338441321316\\
% 0.055	0.667033840111656\\
% 0.06	0.678435240343406\\
% 0.065	0.689875568454064\\
% 0.07	0.700184080617364\\
% 0.075	0.710405267141822\\
% 0.08	0.719774696503898\\
% 0.085	0.729072255211304\\
% 0.09	0.738133880969505\\
% 0.095	0.746613706615926\\
% 0.1	0.754579203535036\\
% 0.105	0.762458078741072\\
% 0.11	0.769949250241725\\
% 0.115	0.777109423952956\\
% 0.12	0.784222079081417\\
% 0.125	0.79091330405276\\
% 0.13	0.796800699313869\\
% 0.135	0.802754463141427\\
% 0.14	0.808631734246621\\
% 0.145	0.814001294905501\\
% 0.15	0.819658825961086\\
% 0.155	0.825231921893917\\
% 0.16	0.830324307867577\\
% 0.165	0.835385624121788\\
% 0.17	0.8405112294268\\
% 0.175	0.8453686665824\\
% 0.18	0.850006739030181\\
% 0.185	0.854852453388897\\
% 0.19	0.859315619310935\\
% 0.195	0.863679466054316\\
% 0.2	0.868039355746696\\
% 0.205	0.872377802448188\\
% 0.21	0.876680466952381\\
% 0.215	0.880689493861037\\
% 0.22	0.884844900630687\\
% 0.225	0.888876952714436\\
% 0.23	0.892773980976178\\
% 0.235	0.896582236796405\\
% 0.24	0.899992295586047\\
% 0.245	0.903408443864294\\
% 0.25	0.907057380562803\\
% 0.255	0.910598857244628\\
% 0.26	0.914097355094978\\
% 0.265	0.917404518394334\\
% 0.27	0.920496847042518\\
% 0.275	0.92348418357196\\
% 0.28	0.926244585456175\\
% 0.285	0.929108663745942\\
% 0.29	0.931840569958485\\
% 0.295	0.934410960377165\\
% 0.3	0.93711807528984\\
% 0.3	0.93711807528984\\
% 0.31	0.942177697696191\\
% 0.32	0.946715448815117\\
% 0.33	0.951308234745539\\
% 0.34	0.955588031684521\\
% 0.35	0.959563930448886\\
% 0.36	0.963170281126449\\
% 0.37	0.966513955604959\\
% 0.38	0.969367242814521\\
% 0.39	0.971984700209436\\
% 0.4	0.974651971792472\\
% 0.41	0.977018644147649\\
% 0.42	0.979192182144511\\
% 0.43	0.981084512302795\\
% 0.44	0.982965675339824\\
% 0.45	0.984586402212998\\
% 0.46	0.986025247813864\\
% 0.47	0.987271236528459\\
% 0.48	0.988451676118567\\
% 0.49	0.989430032737782\\
% 0.5	0.990389383272169\\
% 0.51	0.991228380427149\\
% 0.52	0.992040680447788\\
% 0.53	0.992805728381253\\
% 0.54	0.993471507522277\\
% 0.55	0.994027980372213\\
% 0.56	0.99457736910078\\
% 0.57	0.995027022366718\\
% 0.58	0.995458583354794\\
% 0.59	0.995862954868148\\
% 0.6	0.996242764929127\\
% 0.6	0.996242764929127\\
% 0.65	0.997184726291114\\
% 0.7	0.997892977970194\\
% 0.75	0.998374128525463\\
% 0.8	0.998708080428601\\
% 0.85	0.999007070934718\\
% 0.9	0.999264785849023\\
% 0.95	0.999654768480604\\
% 1	0.999744609358025\\
% };
% \addlegendentry{$\alpha\text{=5}$}


\addplot [color=mycolor5, line width=3.0pt]
% mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.005	0.487316322769455\\
0.01	0.544298639844941\\
0.015	0.586198343411884\\
0.02	0.617048783714156\\
0.025	0.642109885383989\\
0.03	0.663533000313803\\
0.035	0.682949397593825\\
0.04	0.700693978355519\\
0.045	0.716844422476321\\
0.05	0.732052597369293\\
0.055	0.745216789894525\\
0.06	0.757429216726669\\
0.065	0.768928065333724\\
0.07	0.779323328654358\\
0.075	0.789457572762376\\
0.08	0.798984114388782\\
0.085	0.807612166423111\\
0.09	0.816029771719532\\
0.095	0.824133945138379\\
0.1	0.831529825125302\\
0.105	0.838698536756803\\
0.11	0.845611631764974\\
0.115	0.852412287383141\\
0.12	0.859035404705099\\
0.125	0.865547357671396\\
0.13	0.87149464686648\\
0.135	0.877833533939162\\
0.14	0.883702829774664\\
0.145	0.889144461638572\\
0.15	0.894690963678352\\
0.155	0.900005025031054\\
0.16	0.905002577539671\\
0.165	0.909782915740984\\
0.17	0.914366340555357\\
0.175	0.918797530908843\\
0.18	0.923063110450278\\
0.185	0.927196614058716\\
0.19	0.930961426415729\\
0.195	0.934600652178552\\
0.2	0.938129623810365\\
0.205	0.941505506778119\\
0.21	0.944650757144035\\
0.215	0.947626894145625\\
0.22	0.950574506669713\\
0.225	0.953233849836839\\
0.23	0.955973693464259\\
0.235	0.958526559661965\\
0.24	0.961236274509227\\
0.245	0.963533784719468\\
0.25	0.965935445915355\\
0.255	0.968176193172636\\
0.26	0.970303868936551\\
0.265	0.97224368251688\\
0.27	0.97406583217051\\
0.275	0.975669512988997\\
0.28	0.977360588564013\\
0.285	0.978902585339579\\
0.29	0.980297158515736\\
0.295	0.981616028321065\\
0.3	0.982904479379244\\
0.3	0.982904479379244\\
0.31	0.985193853405454\\
0.32	0.987031782822537\\
0.33	0.988644127958413\\
0.34	0.990140768519428\\
0.35	0.991442982282871\\
0.36	0.992441996595301\\
0.37	0.993266861231705\\
0.38	0.994056708929997\\
0.39	0.99472672723097\\
0.4	0.995308090095675\\
0.41	0.99587515776858\\
0.42	0.996418159234138\\
0.43	0.996809218978448\\
0.44	0.997109073634618\\
0.45	0.997377409001775\\
0.46	0.997618836757575\\
0.47	0.997850844390821\\
0.48	0.998059398747506\\
0.49	0.998264587442091\\
0.5	0.998454775206411\\
0.51	0.998618222926471\\
0.52	0.998780326154368\\
0.53	0.998932857927474\\
0.54	0.999044331153649\\
0.55	0.999147817897816\\
0.56	0.999263508834047\\
0.57	0.999378506004369\\
0.58	0.999482096526231\\
0.59	0.999561222053747\\
0.6	0.999627569278358\\
0.6	0.999627569278358\\
0.65	0.999807489272973\\
0.7	0.999861263056692\\
0.75	0.999861263056692\\
0.8	0.999861263056692\\
0.85	0.999878066549153\\
0.9	0.999878066549153\\
0.95	0.999914403729528\\
1	0.999914403729528\\
};
\addlegendentry{$\alpha\text{=3}$}

% \addplot [color=mycolor6, line width=2.0pt]
% % mark=asterisk, mark options={solid, mycolor6}]
%   table[row sep=crcr]{%
% 0.005	0.541801188696321\\
% 0.01	0.613102091220889\\
% 0.015	0.658410894593736\\
% 0.02	0.693523594518477\\
% 0.025	0.723297741367356\\
% 0.03	0.747427153261061\\
% 0.035	0.767759281320865\\
% 0.04	0.785958068914741\\
% 0.045	0.801971046439175\\
% 0.05	0.816065697883836\\
% 0.055	0.828568122857681\\
% 0.06	0.840413517913098\\
% 0.065	0.851928801882617\\
% 0.07	0.862519591540693\\
% 0.075	0.87236498895283\\
% 0.08	0.881736110962862\\
% 0.085	0.890619204858844\\
% 0.09	0.899067054190575\\
% 0.095	0.907206203294949\\
% 0.1	0.914327231069344\\
% 0.105	0.921293132360068\\
% 0.11	0.927624966489336\\
% 0.115	0.933574147096779\\
% 0.12	0.939300443450541\\
% 0.125	0.944438297346414\\
% 0.13	0.948966546807561\\
% 0.135	0.953230751855915\\
% 0.14	0.95722692719938\\
% 0.145	0.961292973835208\\
% 0.15	0.964693542076557\\
% 0.155	0.968054558718343\\
% 0.16	0.971204678402851\\
% 0.165	0.973999809324292\\
% 0.17	0.976597786843539\\
% 0.175	0.978985059091482\\
% 0.18	0.981225008354795\\
% 0.185	0.983149731438233\\
% 0.19	0.984984684128473\\
% 0.195	0.986508630434383\\
% 0.2	0.987959610099389\\
% 0.205	0.989305249805573\\
% 0.21	0.990334127172629\\
% 0.215	0.991290854025283\\
% 0.22	0.992173345008496\\
% 0.225	0.992905969406916\\
% 0.23	0.993598618267749\\
% 0.235	0.994224039937819\\
% 0.24	0.994737521015462\\
% 0.245	0.995238679655932\\
% 0.25	0.995701966662302\\
% 0.255	0.996101472048106\\
% 0.26	0.996466504903192\\
% 0.265	0.996784427171423\\
% 0.27	0.997074235693084\\
% 0.275	0.997350302361711\\
% 0.28	0.99757246603376\\
% 0.285	0.997750124141245\\
% 0.29	0.997890749522729\\
% 0.295	0.998059207298488\\
% 0.3	0.99819985954665\\
% 0.3	0.99819985954665\\
% 0.31	0.998442978754386\\
% 0.32	0.99868951631782\\
% 0.33	0.998918036418265\\
% 0.34	0.999106680625252\\
% 0.35	0.99929315839169\\
% 0.36	0.999452156812595\\
% 0.37	0.999615753968356\\
% 0.38	0.99975036539696\\
% 0.39	0.999867750786057\\
% 0.4	0.999929473224833\\
% 0.41	0.99993930215877\\
% 0.42	0.999952058439946\\
% 0.43	0.999963607852318\\
% 0.44	0.999978799300785\\
% 0.45	0.999995271760819\\
% 0.46	0.999999999999999\\
% 0.47	0.999999999999999\\
% 0.48	0.999999999999999\\
% 0.49	0.999999999999999\\
% 0.5	0.999999999999999\\
% 0.51	0.999999999999999\\
% 0.52	0.999999999999999\\
% 0.53	0.999999999999999\\
% 0.54	0.999999999999999\\
% 0.55	0.999999999999999\\
% 0.56	0.999999999999999\\
% 0.57	0.999999999999999\\
% 0.58	0.999999999999999\\
% 0.59	0.999999999999999\\
% 0.6	0.999999999999999\\
% 0.6	0.999999999999999\\
% 0.65	0.999999999999999\\
% 0.7	0.999999999999999\\
% 0.75	0.999999999999999\\
% 0.8	0.999999999999999\\
% 0.85	0.999999999999999\\
% 0.9	0.999999999999999\\
% 0.95	0.999999999999999\\
% 1	0.999999999999999\\
% };
% \addlegendentry{$\alpha\text{=2}$}

\addplot [color=mycolor7, line width=3.0pt]
% mark=asterisk, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0.005	0.611583892369164\\
0.01	0.690534550704221\\
0.015	0.743454948791318\\
0.02	0.780948843036923\\
0.025	0.809715314089208\\
0.03	0.832499794987214\\
0.035	0.853468315040524\\
0.04	0.871737303802976\\
0.045	0.887470793351692\\
0.05	0.901916114244431\\
0.055	0.915181224007291\\
0.06	0.926519625703121\\
0.065	0.936707955033312\\
0.07	0.945645286567979\\
0.075	0.953516441127145\\
0.08	0.960445044219838\\
0.085	0.966340457675995\\
0.09	0.971514533893981\\
0.095	0.976161378496938\\
0.1	0.980037609780814\\
0.105	0.983404705012167\\
0.11	0.986443768419147\\
0.115	0.988748759970225\\
0.12	0.990709188624855\\
0.125	0.992326635596538\\
0.13	0.993609949736965\\
0.135	0.994594681652744\\
0.14	0.995461644212727\\
0.145	0.996213501448276\\
0.15	0.996813157550631\\
0.155	0.997276855995074\\
0.16	0.997654338687568\\
0.165	0.997991493126763\\
0.17	0.998242759531223\\
0.175	0.998504530265824\\
0.18	0.998739301216627\\
0.185	0.99895306650492\\
0.19	0.99912062491007\\
0.195	0.999272056969538\\
0.2	0.9993955629634\\
0.205	0.999516516457047\\
0.21	0.999600894761836\\
0.215	0.999696899962654\\
0.22	0.999781089249605\\
0.225	0.999837358500072\\
0.23	0.99988845561091\\
0.235	0.999928151432535\\
0.24	0.999957604184079\\
0.245	0.999979834354614\\
0.25	0.999991826004852\\
0.255	0.999999999999999\\
0.26	0.999999999999999\\
0.265	0.999999999999999\\
0.27	0.999999999999999\\
0.275	0.999999999999999\\
0.28	0.999999999999999\\
0.285	0.999999999999999\\
0.29	0.999999999999999\\
0.295	0.999999999999999\\
0.3	0.999999999999999\\
0.3	0.999999999999999\\
0.31	0.999999999999999\\
0.32	0.999999999999999\\
0.33	0.999999999999999\\
0.34	0.999999999999999\\
0.35	0.999999999999999\\
0.36	0.999999999999999\\
0.37	0.999999999999999\\
0.38	0.999999999999999\\
0.39	0.999999999999999\\
0.4	0.999999999999999\\
0.41	0.999999999999999\\
0.42	0.999999999999999\\
0.43	0.999999999999999\\
0.44	0.999999999999999\\
0.45	0.999999999999999\\
0.46	0.999999999999999\\
0.47	0.999999999999999\\
0.48	0.999999999999999\\
0.49	0.999999999999999\\
0.5	0.999999999999999\\
0.51	0.999999999999999\\
0.52	0.999999999999999\\
0.53	0.999999999999999\\
0.54	0.999999999999999\\
0.55	0.999999999999999\\
0.56	0.999999999999999\\
0.57	0.999999999999999\\
0.58	0.999999999999999\\
0.59	0.999999999999999\\
0.6	0.999999999999999\\
0.6	0.999999999999999\\
0.65	0.999999999999999\\
0.7	0.999999999999999\\
0.75	0.999999999999999\\
0.8	0.999999999999999\\
0.85	0.999999999999999\\
0.9	0.999999999999999\\
0.95	0.999999999999999\\
1	0.999999999999999\\
};
\addlegendentry{$\alpha\text{=1.5}$}

% \addplot [color=mycolor8, line width=2.0pt]
% % mark=asterisk, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 0.005	0.689091944337231\\
% 0.01	0.778682951551079\\
% 0.015	0.829259757433263\\
% 0.02	0.866898642030638\\
% 0.025	0.896281421645005\\
% 0.03	0.920181593714962\\
% 0.035	0.939117042170684\\
% 0.04	0.954391946368862\\
% 0.045	0.966283994647665\\
% 0.05	0.975195479623967\\
% 0.055	0.982084109078067\\
% 0.06	0.987410226273401\\
% 0.065	0.99120777912426\\
% 0.07	0.993759436995379\\
% 0.075	0.995446813314151\\
% 0.08	0.996662110877438\\
% 0.085	0.997558804987079\\
% 0.09	0.99816632565514\\
% 0.095	0.998692546781949\\
% 0.1	0.999089064921435\\
% 0.105	0.999339339129083\\
% 0.11	0.999509021364842\\
% 0.115	0.999681993368145\\
% 0.12	0.999802560759973\\
% 0.125	0.999888023137516\\
% 0.13	0.999948822768196\\
% 0.135	0.999985399631769\\
% 0.14	0.999999999999999\\
% 0.145	0.999999999999999\\
% 0.15	0.999999999999999\\
% 0.155	0.999999999999999\\
% 0.16	0.999999999999999\\
% 0.165	0.999999999999999\\
% 0.17	0.999999999999999\\
% 0.175	0.999999999999999\\
% 0.18	0.999999999999999\\
% 0.185	0.999999999999999\\
% 0.19	0.999999999999999\\
% 0.195	0.999999999999999\\
% 0.2	0.999999999999999\\
% 0.205	0.999999999999999\\
% 0.21	0.999999999999999\\
% 0.215	0.999999999999999\\
% 0.22	0.999999999999999\\
% 0.225	0.999999999999999\\
% 0.23	0.999999999999999\\
% 0.235	0.999999999999999\\
% 0.24	0.999999999999999\\
% 0.245	0.999999999999999\\
% 0.25	0.999999999999999\\
% 0.255	0.999999999999999\\
% 0.26	0.999999999999999\\
% 0.265	0.999999999999999\\
% 0.27	0.999999999999999\\
% 0.275	0.999999999999999\\
% 0.28	0.999999999999999\\
% 0.285	0.999999999999999\\
% 0.29	0.999999999999999\\
% 0.295	0.999999999999999\\
% 0.3	0.999999999999999\\
% 0.3	0.999999999999999\\
% 0.31	0.999999999999999\\
% 0.32	0.999999999999999\\
% 0.33	0.999999999999999\\
% 0.34	0.999999999999999\\
% 0.35	0.999999999999999\\
% 0.36	0.999999999999999\\
% 0.37	0.999999999999999\\
% 0.38	0.999999999999999\\
% 0.39	0.999999999999999\\
% 0.4	0.999999999999999\\
% 0.41	0.999999999999999\\
% 0.42	0.999999999999999\\
% 0.43	0.999999999999999\\
% 0.44	0.999999999999999\\
% 0.45	0.999999999999999\\
% 0.46	0.999999999999999\\
% 0.47	0.999999999999999\\
% 0.48	0.999999999999999\\
% 0.49	0.999999999999999\\
% 0.5	0.999999999999999\\
% 0.51	0.999999999999999\\
% 0.52	0.999999999999999\\
% 0.53	0.999999999999999\\
% 0.54	0.999999999999999\\
% 0.55	0.999999999999999\\
% 0.56	0.999999999999999\\
% 0.57	0.999999999999999\\
% 0.58	0.999999999999999\\
% 0.59	0.999999999999999\\
% 0.6	0.999999999999999\\
% 0.6	0.999999999999999\\
% 0.65	0.999999999999999\\
% 0.7	0.999999999999999\\
% 0.75	0.999999999999999\\
% 0.8	0.999999999999999\\
% 0.85	0.999999999999999\\
% 0.9	0.999999999999999\\
% 0.95	0.999999999999999\\
% 1	0.999999999999999\\
% };
% \addlegendentry{$\alpha\text{=1.25}$}



% \addplot [color=mycolor1, dashed, line width=1.0pt, mark=asterisk, mark options={dashed, mycolor1}]
%   table[row sep=crcr]{%
% 0.005	1.12951514467951e-17\\
% 0.01	1.12951514467951e-17\\
% 0.015	1.12951514467951e-17\\
% 0.02	1.21797049800091e-17\\
% 0.025	1.12048036369053e-17\\
% 0.03	0.00298953097991091\\
% 0.035	0.00601341207749692\\
% 0.04	0.00601341207749692\\
% 0.045	0.00905009836449915\\
% 0.05	0.0120746436702645\\
% 0.055	0.02953052434051\\
% 0.06	0.0325153998894237\\
% 0.065	0.0416865825265401\\
% 0.07	0.0533458624337433\\
% 0.075	0.0673248990888211\\
% 0.08	0.0784451581833896\\
% 0.085	0.0920105547427385\\
% 0.09	0.128932426800796\\
% 0.095	0.150436587786091\\
% 0.1	0.169047040385038\\
% 0.105	0.174494996539829\\
% 0.11	0.190247566596417\\
% 0.115	0.20187843586047\\
% 0.12	0.222912479053939\\
% 0.125	0.238340201993369\\
% 0.13	0.253538550650893\\
% 0.135	0.27637515251821\\
% 0.14	0.285880858724358\\
% 0.145	0.306585142729325\\
% 0.15	0.31507885741128\\
% 0.155	0.328227272453738\\
% 0.16	0.343905123525922\\
% 0.165	0.352891699957071\\
% 0.17	0.366315879923505\\
% 0.175	0.37576723838745\\
% 0.18	0.384126788659912\\
% 0.185	0.388426188288095\\
% 0.19	0.408206575313024\\
% 0.195	0.414585638898704\\
% 0.2	0.429547198197571\\
% 0.205	0.444813677971844\\
% 0.21	0.449110893959062\\
% 0.215	0.45678398428746\\
% 0.22	0.463243881739778\\
% 0.225	0.479254949153994\\
% 0.23	0.477331664524196\\
% 0.235	0.486401677539565\\
% 0.24	0.495316919218666\\
% 0.245	0.507547641389946\\
% 0.25	0.517894261517288\\
% 0.255	0.526653605946609\\
% 0.26	0.533593457997713\\
% 0.265	0.547242085398896\\
% 0.27	0.554526105401633\\
% 0.275	0.562967154782375\\
% 0.28	0.568237075981521\\
% 0.285	0.574065896847121\\
% 0.29	0.584927556514112\\
% 0.295	0.58894733802603\\
% 0.3	0.591992552124825\\
% 0.3	0.591992552124825\\
% 0.31	0.612194916206581\\
% 0.32	0.618677681115737\\
% 0.33	0.628123411145092\\
% 0.34	0.64135479270028\\
% 0.35	0.653152906805478\\
% 0.36	0.662197715040509\\
% 0.37	0.679038344385011\\
% 0.38	0.691965872233183\\
% 0.39	0.697750070550443\\
% 0.4	0.708790949021605\\
% 0.41	0.720618467159428\\
% 0.42	0.734075933858498\\
% 0.43	0.739465733756661\\
% 0.44	0.740454753242987\\
% 0.45	0.750809164425554\\
% 0.46	0.75739130390677\\
% 0.47	0.769070176201392\\
% 0.48	0.777008948331476\\
% 0.49	0.786160938427252\\
% 0.5	0.792906981635951\\
% 0.51	0.804520124510949\\
% 0.52	0.81073411069449\\
% 0.53	0.819186188327944\\
% 0.54	0.824029471636843\\
% 0.55	0.833271295531541\\
% 0.56	0.848387067125014\\
% 0.57	0.855709198722047\\
% 0.58	0.861888631012713\\
% 0.59	0.865901561727514\\
% 0.6	0.871138132579662\\
% 0.6	0.871138132579662\\
% 0.65	0.902859384534956\\
% 0.7	0.928024726343573\\
% 0.75	0.94916465656359\\
% 0.8	0.960231425096006\\
% 0.85	0.969600115133437\\
% 0.9	0.978173237648802\\
% 0.95	0.985477416950459\\
% 1	0.987503684586373\\
% };
% \addlegendentry{$\text{SM,}\alpha\text{=}\infty$}

% \addplot [color=mycolor2, dashed, line width=2.0pt, mark=asterisk, mark options={dashed, mycolor2}]
%   table[row sep=crcr]{%
% 0.005	1.12056088044696e-17\\
% 0.01	1.12056088044696e-17\\
% 0.015	1.12056088044696e-17\\
% 0.02	0.0437797516663616\\
% 0.025	0.0723187072320124\\
% 0.03	0.108133545161913\\
% 0.035	0.12446063870629\\
% 0.04	0.159907727139664\\
% 0.045	0.165765797725952\\
% 0.05	0.158453524176819\\
% 0.055	0.214670067669426\\
% 0.06	0.210981805342513\\
% 0.065	0.203636777547596\\
% 0.07	0.200764448576591\\
% 0.075	0.18831471936433\\
% 0.08	0.208639145538756\\
% 0.085	0.186305451845031\\
% 0.09	0.20309070574207\\
% 0.095	0.176340161098124\\
% 0.1	0.182925143960182\\
% 0.105	0.222684110161568\\
% 0.11	0.238243487858817\\
% 0.115	0.23123409372287\\
% 0.12	0.243444170655164\\
% 0.125	0.250356955762245\\
% 0.13	0.253288428801894\\
% 0.135	0.26654253892642\\
% 0.14	0.277983212844561\\
% 0.145	0.289229913462828\\
% 0.15	0.298255085270622\\
% 0.155	0.311632850912321\\
% 0.16	0.322396693313342\\
% 0.165	0.336574398840157\\
% 0.17	0.341015876932162\\
% 0.175	0.336645273865968\\
% 0.18	0.348786911843849\\
% 0.185	0.351010961969985\\
% 0.19	0.354867723373151\\
% 0.195	0.363539588401689\\
% 0.2	0.369146071036288\\
% 0.205	0.386998186502319\\
% 0.21	0.389418680707614\\
% 0.215	0.392047232425409\\
% 0.22	0.397854135054735\\
% 0.225	0.408907665322061\\
% 0.23	0.423632066037224\\
% 0.235	0.426773180361136\\
% 0.24	0.436563642135817\\
% 0.245	0.449773339492294\\
% 0.25	0.449706027306015\\
% 0.255	0.451812322154187\\
% 0.26	0.461811799705665\\
% 0.265	0.468636519043549\\
% 0.27	0.472930714124986\\
% 0.275	0.480537327609857\\
% 0.28	0.488023484899437\\
% 0.285	0.494027948737141\\
% 0.29	0.497952929062337\\
% 0.295	0.508845307140114\\
% 0.3	0.511645452154342\\
% 0.3	0.511645452154342\\
% 0.31	0.524189393025413\\
% 0.32	0.535581183857486\\
% 0.33	0.553950120699776\\
% 0.34	0.569443157545958\\
% 0.35	0.583866153755373\\
% 0.36	0.586629970918492\\
% 0.37	0.591222205568922\\
% 0.38	0.600374882430489\\
% 0.39	0.62122967591856\\
% 0.4	0.638618457288064\\
% 0.41	0.649312059835535\\
% 0.42	0.661250327389693\\
% 0.43	0.674231724251539\\
% 0.44	0.688220660251391\\
% 0.45	0.704724030180199\\
% 0.46	0.712144178895399\\
% 0.47	0.722958533847814\\
% 0.48	0.735786791897093\\
% 0.49	0.750932112868688\\
% 0.5	0.760514201022087\\
% 0.51	0.771429790461863\\
% 0.52	0.781250835924381\\
% 0.53	0.793210008166258\\
% 0.54	0.804625652975916\\
% 0.55	0.812314568235033\\
% 0.56	0.825150876020212\\
% 0.57	0.839395025989978\\
% 0.58	0.845084610949296\\
% 0.59	0.848864717248442\\
% 0.6	0.854446842773387\\
% 0.6	0.854446842773387\\
% 0.65	0.900195592674655\\
% 0.7	0.929895437300858\\
% 0.75	0.950882304511013\\
% 0.8	0.963471620106357\\
% 0.85	0.972519231532604\\
% 0.9	0.980471825932248\\
% 0.95	0.986435635412035\\
% 1	0.989747357668039\\
% };
% \addlegendentry{$\text{SM,}\alpha\text{=100}$}

% \addplot [color=mycolor3, dashed, line width=2.0pt, mark=asterisk, mark options={dashed, mycolor3}]
%   table[row sep=crcr]{%
% 0.005	0.00874871190177614\\
% 0.01	0.0570535420956274\\
% 0.015	0.102891093176706\\
% 0.02	0.149654162585971\\
% 0.025	0.182981211892871\\
% 0.03	0.215109844617842\\
% 0.035	0.252722985555658\\
% 0.04	0.270786728235402\\
% 0.045	0.288051864777358\\
% 0.05	0.310844131809996\\
% 0.055	0.326622930183686\\
% 0.06	0.344006944502235\\
% 0.065	0.355512655643474\\
% 0.07	0.363468593811749\\
% 0.075	0.375174878015709\\
% 0.08	0.384454318036037\\
% 0.085	0.400511704443319\\
% 0.09	0.408425315309961\\
% 0.095	0.418195444220119\\
% 0.1	0.425812608941588\\
% 0.105	0.42959397666883\\
% 0.11	0.438044517989398\\
% 0.115	0.443093868785327\\
% 0.12	0.448862807902043\\
% 0.125	0.459407781352195\\
% 0.13	0.472282737048035\\
% 0.135	0.481705691003486\\
% 0.14	0.49167054493474\\
% 0.145	0.498622159149613\\
% 0.15	0.50256612862007\\
% 0.155	0.509252846317072\\
% 0.16	0.522448333584821\\
% 0.165	0.533870912683707\\
% 0.17	0.537960648543373\\
% 0.175	0.549522839970407\\
% 0.18	0.550939877317074\\
% 0.185	0.555105129553324\\
% 0.19	0.557169309458889\\
% 0.195	0.561597457923245\\
% 0.2	0.565518258026144\\
% 0.205	0.569899525168312\\
% 0.21	0.573108968908441\\
% 0.215	0.582051827098726\\
% 0.22	0.588079257769165\\
% 0.225	0.597256206124716\\
% 0.23	0.60689793089041\\
% 0.235	0.613072244368395\\
% 0.24	0.619089583281857\\
% 0.245	0.622593738097067\\
% 0.25	0.629782354343608\\
% 0.255	0.640147082950617\\
% 0.26	0.650095694971843\\
% 0.265	0.651382665459704\\
% 0.27	0.656727639771891\\
% 0.275	0.661523864830982\\
% 0.28	0.671962487439458\\
% 0.285	0.680866500674399\\
% 0.29	0.690256509064853\\
% 0.295	0.692555216381579\\
% 0.3	0.692152215615391\\
% 0.3	0.692152215615391\\
% 0.31	0.703169519035937\\
% 0.32	0.711546645234877\\
% 0.33	0.725260979820468\\
% 0.34	0.733940387426656\\
% 0.35	0.741414099311056\\
% 0.36	0.754206276677473\\
% 0.37	0.777827681910921\\
% 0.38	0.789583638629583\\
% 0.39	0.796740688020506\\
% 0.4	0.804834979750972\\
% 0.41	0.817725374789044\\
% 0.42	0.825396970873109\\
% 0.43	0.838122118615061\\
% 0.44	0.8472263853885\\
% 0.45	0.853140051702285\\
% 0.46	0.863378392358774\\
% 0.47	0.875533318305422\\
% 0.48	0.885220271562734\\
% 0.49	0.899462946120214\\
% 0.5	0.906400333201268\\
% 0.51	0.91360325448527\\
% 0.52	0.91907110713941\\
% 0.53	0.927181791171825\\
% 0.54	0.931028175678158\\
% 0.55	0.935858449922769\\
% 0.56	0.940882492989024\\
% 0.57	0.946407061459059\\
% 0.58	0.948405918264684\\
% 0.59	0.952862223316327\\
% 0.6	0.957421310953752\\
% 0.6	0.957421310953752\\
% 0.65	0.965045923060715\\
% 0.7	0.97495087596247\\
% 0.75	0.982626491304273\\
% 0.8	0.986959699921189\\
% 0.85	0.991377408696574\\
% 0.9	0.994295802734667\\
% 0.95	0.995376559324276\\
% 1	0.997220369175634\\
% };
% \addlegendentry{$\text{SM,}\alpha\text{=10}$}

% \addplot [color=mycolor5, dashed, line width=2.0pt, mark=asterisk, mark options={dashed, mycolor5}]
%   table[row sep=crcr]{%
% 0.005	0.109345278245669\\
% 0.01	0.255098725927072\\
% 0.015	0.304184676933241\\
% 0.02	0.347868136995226\\
% 0.025	0.380256140173246\\
% 0.03	0.410538473707016\\
% 0.035	0.43226414705444\\
% 0.04	0.454067759196076\\
% 0.045	0.471657053451209\\
% 0.05	0.49321650771239\\
% 0.055	0.520349105061572\\
% 0.06	0.534254654002105\\
% 0.065	0.548191179570943\\
% 0.07	0.564417989101163\\
% 0.075	0.578818230279644\\
% 0.08	0.583880337887948\\
% 0.085	0.603749795655912\\
% 0.09	0.611054856155671\\
% 0.095	0.626499681541342\\
% 0.1	0.640470968634521\\
% 0.105	0.646311686168475\\
% 0.11	0.662984260338536\\
% 0.115	0.675115977189454\\
% 0.12	0.689495130309291\\
% 0.125	0.704921009977093\\
% 0.13	0.711982709767515\\
% 0.135	0.72241312118606\\
% 0.14	0.725308140806776\\
% 0.145	0.726939284362567\\
% 0.15	0.733849118632008\\
% 0.155	0.738235726533534\\
% 0.16	0.751800526826296\\
% 0.165	0.762138516441098\\
% 0.17	0.771781729275089\\
% 0.175	0.781340230892367\\
% 0.18	0.791534289903494\\
% 0.185	0.801734014409846\\
% 0.19	0.809305450032392\\
% 0.195	0.816112330293495\\
% 0.2	0.825708523969542\\
% 0.205	0.837256130930101\\
% 0.21	0.846956484498876\\
% 0.215	0.849744648392899\\
% 0.22	0.858991163504349\\
% 0.225	0.863065461902163\\
% 0.23	0.868805893508165\\
% 0.235	0.873538485473324\\
% 0.24	0.878997929087728\\
% 0.245	0.883620313126422\\
% 0.25	0.893253829267814\\
% 0.255	0.901075688464923\\
% 0.26	0.908336823775653\\
% 0.265	0.91232880260628\\
% 0.27	0.92063655521901\\
% 0.275	0.923094018820575\\
% 0.28	0.927404755912968\\
% 0.285	0.932719113893709\\
% 0.29	0.932706264590884\\
% 0.295	0.938303451037013\\
% 0.3	0.941952697014823\\
% 0.3	0.941952697014823\\
% 0.31	0.950505388879756\\
% 0.32	0.956551211624612\\
% 0.33	0.9617222664985\\
% 0.34	0.966025752463563\\
% 0.35	0.96895342668395\\
% 0.36	0.972883688760329\\
% 0.37	0.973764828818891\\
% 0.38	0.973700486272322\\
% 0.39	0.976874149825364\\
% 0.4	0.978421054194572\\
% 0.41	0.980401833866577\\
% 0.42	0.983800075195862\\
% 0.43	0.986891999072491\\
% 0.44	0.988840311746542\\
% 0.45	0.989361402212936\\
% 0.46	0.989712674802989\\
% 0.47	0.99029564455704\\
% 0.48	0.99117920627354\\
% 0.49	0.99117920627354\\
% 0.5	0.992253617305101\\
% 0.51	0.993183477322021\\
% 0.52	0.993059837445752\\
% 0.53	0.993930253420231\\
% 0.54	0.994931645334914\\
% 0.55	0.994931645334914\\
% 0.56	0.994931645334914\\
% 0.57	0.995427998348304\\
% 0.58	0.996415605272339\\
% 0.59	0.996800863694662\\
% 0.6	0.997220369175634\\
% 0.6	0.997220369175634\\
% 0.65	0.998850722639687\\
% 0.7	0.999450703803941\\
% 0.75	1\\
% 0.8	1\\
% 0.85	1\\
% 0.9	1\\
% 0.95	1\\
% 1	1\\
% };
% \addlegendentry{$\text{SM,}\alpha\text{=3}$}

% \addplot [color=mycolor7, dashed, line width=2.0pt, mark=asterisk, mark options={dashed, mycolor7}]
%   table[row sep=crcr]{%
% 0.005	0.263718998407192\\
% 0.01	0.36101252468127\\
% 0.015	0.429159223655726\\
% 0.02	0.484443009623685\\
% 0.025	0.53564753875038\\
% 0.03	0.56083090293016\\
% 0.035	0.615196690129028\\
% 0.04	0.648387595365832\\
% 0.045	0.672055779560576\\
% 0.05	0.708565899678087\\
% 0.055	0.739169230412734\\
% 0.06	0.77131224258942\\
% 0.065	0.793335297311713\\
% 0.07	0.810529635174071\\
% 0.075	0.839598070966751\\
% 0.08	0.8560026394165\\
% 0.085	0.876075123510094\\
% 0.09	0.897397444372396\\
% 0.095	0.911174772368249\\
% 0.1	0.921297892243038\\
% 0.105	0.928653783195492\\
% 0.11	0.940015670605825\\
% 0.115	0.950560722485112\\
% 0.12	0.955495400691587\\
% 0.125	0.964476401967422\\
% 0.13	0.969693330193257\\
% 0.135	0.971044744889253\\
% 0.14	0.974666798439716\\
% 0.145	0.97711894519908\\
% 0.15	0.982951258668221\\
% 0.155	0.985593609501651\\
% 0.16	0.986767532604381\\
% 0.165	0.989116889554851\\
% 0.17	0.989523248687894\\
% 0.175	0.990633169021181\\
% 0.18	0.991664060185284\\
% 0.185	0.992669442363141\\
% 0.19	0.993117622027828\\
% 0.195	0.994142492136303\\
% 0.2	0.994142492136303\\
% 0.205	0.996072883371294\\
% 0.21	0.996072883371294\\
% 0.215	0.996072883371294\\
% 0.22	0.996817126206086\\
% 0.225	0.997784818790033\\
% 0.23	0.997784818790033\\
% 0.235	0.998688394898951\\
% 0.24	0.998954350790551\\
% 0.245	0.999450703803941\\
% 0.25	0.999450703803941\\
% 0.255	1\\
% 0.26	1\\
% 0.265	1\\
% 0.27	1\\
% 0.275	1\\
% 0.28	1\\
% 0.285	1\\
% 0.29	1\\
% 0.295	1\\
% 0.3	1\\
% 0.3	1\\
% 0.31	1\\
% 0.32	1\\
% 0.33	1\\
% 0.34	1\\
% 0.35	1\\
% 0.36	1\\
% 0.37	1\\
% 0.38	1\\
% 0.39	1\\
% 0.4	1\\
% 0.41	1\\
% 0.42	1\\
% 0.43	1\\
% 0.44	1\\
% 0.45	1\\
% 0.46	1\\
% 0.47	1\\
% 0.48	1\\
% 0.49	1\\
% 0.5	1\\
% 0.51	1\\
% 0.52	1\\
% 0.53	1\\
% 0.54	1\\
% 0.55	1\\
% 0.56	1\\
% 0.57	1\\
% 0.58	1\\
% 0.59	1\\
% 0.6	1\\
% 0.6	1\\
% 0.65	1\\
% 0.7	1\\
% 0.75	1\\
% 0.8	1\\
% 0.85	1\\
% 0.9	1\\
% 0.95	1\\
% 1	1\\
% };
% \addlegendentry{$\text{SM,}\alpha\text{=1.5}$}







\end{axis}
\end{tikzpicture}

==> figure2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% \definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
% \definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
% \definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%

\definecolor{mycolor1}{rgb}{0,0,1}%
\definecolor{mycolor2}{rgb}{1,0,0}%
% \definecolor{mycolor3}{rgb}{1, 0.85, 0}%
% \definecolor{mycolor3}{rgb}{0.58 0.44 0.86}%
\definecolor{mycolor3}{rgb}{0.0, 0.55, 0.4}%
% \definecolor{mycolor3}{rgb}{0.98, 0.3, 0}%
\definecolor{mycolor7}{rgb}{0.0 0.750 1}%
\definecolor{mycolor5}{rgb}{0.8, 0, 0.8}%

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.4in,
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $\epsilon$},
every x tick label/.append style={font=\color{darkgray!60!black},font=\Large},
ymin=0,
ymax=0.9,
ylabel style={font=\color{white!15!black}},
ylabel={\huge $\log\max_{y}\ellalpha{\PBSgy}{\PBS}$},
every y tick label/.append style={font=\color{darkgray!60!black},font=\Large},
axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
legend style={at={(0.02,0.61)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\fontsize{19}{20}\selectfont}
]


\draw[ line width=1.0pt, color=mycolor1] (axis cs:0.9065,0) -- (axis cs:0.9065,1);
\draw[ line width=1.0pt, color=mycolor2] (axis cs:0.8871,0) -- (axis cs:0.8871,1);
\draw[ line width=1.0pt,  color=mycolor3] (axis cs:0.7140,0) -- (axis cs:0.7140,1);
% \draw[ line width=1.0pt, color=mycolor4] (axis cs:0.5446,0) -- (axis cs:0.5446,1);
\draw[ line width=1.0pt, color=mycolor5] (axis cs:0.3773,0) -- (axis cs:0.3773,1);
% \draw[ line width=1.0pt, color=mycolor6] (axis cs:0.2347,0) -- (axis cs:0.2347,1);
\draw[ line width=1.0pt, color=mycolor7] (axis cs:0.1347,0) -- (axis cs:0.1347,1);
% \draw[ line width=1.0pt, color=mycolor8] (axis cs:0.0728,0) -- (axis cs:0.0728,1);



\addplot [color=mycolor1, line width=3.0pt] 
% mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.005	0.00500000000000387\\
0.01	0.0100000000000038\\
0.015	0.0150000000000035\\
0.02	0.0200000000000039\\
0.025	0.0250000000000039\\
0.03	0.0300000000000037\\
0.035	0.0350000000000037\\
0.04	0.040000000000004\\
0.045	0.0450000000000038\\
0.05	0.0500000000000037\\
0.055	0.0550000000000036\\
0.06	0.060000000000004\\
0.065	0.0650000000000035\\
0.07	0.0700000000000038\\
0.075	0.0750000000000035\\
0.08	0.080000000000004\\
0.085	0.0850000000000033\\
0.09	0.0900000000000039\\
0.095	0.0950000000000039\\
0.1	0.100000000000004\\
0.105	0.105000000000004\\
0.11	0.110000000000003\\
0.115	0.115000000000004\\
0.12	0.120000000000003\\
0.125	0.125000000000004\\
0.13	0.130000000000003\\
0.135	0.135000000000004\\
0.14	0.140000000000003\\
0.145	0.145000000000004\\
0.15	0.150000000000003\\
0.155	0.155000000000004\\
0.16	0.160000000000003\\
0.165	0.165000000000003\\
0.17	0.170000000000003\\
0.175	0.175000000000004\\
0.18	0.180000000000003\\
0.185	0.185000000000003\\
0.19	0.190000000000003\\
0.195	0.195000000000004\\
0.2	0.200000000000003\\
0.205	0.205000000000003\\
0.21	0.210000000000003\\
0.215	0.215000000000003\\
0.22	0.220000000000004\\
0.225	0.225000000000004\\
0.23	0.230000000000003\\
0.235	0.235000000000003\\
0.24	0.240000000000003\\
0.245	0.245000000000003\\
0.25	0.250000000000005\\
0.255	0.255000000000003\\
0.26	0.260000000000008\\
0.265	0.265000000000004\\
0.27	0.270000000000004\\
0.275	0.275000000000008\\
0.28	0.280000000000003\\
0.285	0.285000000000002\\
0.29	0.290000000000004\\
0.295	0.295000000000003\\
0.3	0.300000000000005\\
0.3	0.300000000000005\\
0.31	0.310000000000004\\
0.32	0.320000000000004\\
0.33	0.330000000000006\\
0.34	0.340000000000012\\
0.35	0.350000000000007\\
0.36	0.360000000000007\\
0.37	0.37000000000001\\
0.38	0.380000000000006\\
0.39	0.390000000000009\\
0.4	0.400000000000006\\
0.41	0.410000000000008\\
0.42	0.420000000000006\\
0.43	0.430000000000009\\
0.44	0.440000000000005\\
0.45	0.450000000000009\\
0.46	0.459936235866755\\
0.47	0.469837357455029\\
0.48	0.479739453267513\\
0.49	0.489642513799383\\
0.5	0.499546529636713\\
0.51	0.509451491455642\\
0.52	0.519357390021541\\
0.53	0.529264216188185\\
0.54	0.539171960896947\\
0.55	0.549080615175998\\
0.56	0.558900082622117\\
0.57	0.568711792946\\
0.58	0.578442857280278\\
0.59	0.588159352830469\\
0.6	0.597878590095625\\
0.6	0.597878590095625\\
0.65	0.646515008612368\\
0.7	0.693954052412441\\
0.75	0.738270665942613\\
0.8	0.778025184005752\\
0.85	0.81040793492184\\
0.9	0.83718315925607\\
0.95	0.857544040575339\\
1	0.872554524798633\\
};
\addlegendentry{$\alpha\text{=$\infty$}$}

\addplot [color=mycolor2, line width=3.0pt] 
% mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.005	0.00407826542364562\\
0.01	0.0092890137363577\\
0.015	0.0144356999029249\\
0.02	0.0195772100848404\\
0.025	0.0245896908966815\\
0.03	0.0296004245286486\\
0.035	0.0345662450901346\\
0.04	0.0395767144711658\\
0.045	0.0446460800770593\\
0.05	0.0496616455689722\\
0.055	0.0547186571714256\\
0.06	0.0597537794379659\\
0.065	0.0647481536712133\\
0.07	0.0697919471801609\\
0.075	0.0748197771105911\\
0.08	0.0798073442997466\\
0.085	0.0848296982353017\\
0.09	0.0898527731335288\\
0.095	0.0948276463844018\\
0.1	0.0998154779958347\\
0.105	0.104853891667196\\
0.11	0.109850314116138\\
0.115	0.114848765308537\\
0.12	0.119866584225915\\
0.125	0.124854818226781\\
0.13	0.129846603700606\\
0.135	0.134811321982035\\
0.14	0.139866472009488\\
0.145	0.144814130382673\\
0.15	0.149837838684452\\
0.155	0.154849119152137\\
0.16	0.159793472462832\\
0.165	0.164824934523103\\
0.17	0.169824333450159\\
0.175	0.174803921191921\\
0.18	0.179804011370734\\
0.185	0.184775962645525\\
0.19	0.189807288883867\\
0.195	0.194786933062119\\
0.2	0.199785204316026\\
0.205	0.204770587063004\\
0.21	0.209774606828775\\
0.215	0.214757764858232\\
0.22	0.219780884608033\\
0.225	0.224755219960897\\
0.23	0.229739687186896\\
0.235	0.23472847894393\\
0.24	0.239725680750754\\
0.245	0.244748174366745\\
0.25	0.249760208015762\\
0.255	0.254705064101913\\
0.26	0.259722563185231\\
0.265	0.264735874612305\\
0.27	0.269705079412143\\
0.275	0.274677330743684\\
0.28	0.279663170213006\\
0.285	0.284620133426232\\
0.29	0.289593513596902\\
0.295	0.294497568025211\\
0.3	0.299615448667765\\
0.3	0.299615448667765\\
0.31	0.309553791963486\\
0.32	0.319483303802462\\
0.33	0.329650832557962\\
0.34	0.339460780009511\\
0.35	0.349429928539141\\
0.36	0.359430776536109\\
0.37	0.369327869489257\\
0.38	0.379387245507882\\
0.39	0.389474489108217\\
0.4	0.399367075052838\\
0.41	0.409297006098271\\
0.42	0.419268821738443\\
0.43	0.429349701953561\\
0.44	0.439142627689143\\
0.45	0.449143425336055\\
0.46	0.45887303107078\\
0.47	0.468896272952867\\
0.48	0.478539547379568\\
0.49	0.488617951972862\\
0.5	0.498323627370877\\
0.51	0.508352742986602\\
0.52	0.518092201794447\\
0.53	0.528121137725897\\
0.54	0.53782360583142\\
0.55	0.547668274972071\\
0.56	0.557347808279034\\
0.57	0.567159036745793\\
0.58	0.576793351160143\\
0.59	0.585993760629363\\
0.6	0.595752023861817\\
0.6	0.595752023861817\\
0.65	0.644258694567629\\
0.7	0.690039962907027\\
0.75	0.733251182620102\\
0.8	0.770399136059415\\
0.85	0.801135652462942\\
0.9	0.825695054035679\\
0.95	0.843300320733321\\
1	0.857819486408033\\
};
\addlegendentry{$\alpha\text{=100}$}

\addplot [color=mycolor3, line width=3.0pt]
% mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.005	0.00486405109651362\\
0.01	0.00985563815660402\\
0.015	0.0148776296882787\\
0.02	0.019882698347255\\
0.025	0.0248871028453932\\
0.03	0.0299123997431332\\
0.035	0.0349030252634679\\
0.04	0.0399095252992471\\
0.045	0.0449166046426765\\
0.05	0.0499061411117945\\
0.055	0.0549037086388255\\
0.06	0.0599189779060401\\
0.065	0.064914878209261\\
0.07	0.0699163542445825\\
0.075	0.0749038297863374\\
0.08	0.0798992979573987\\
0.085	0.0849034531024785\\
0.09	0.0898748480164748\\
0.095	0.0948762102098065\\
0.1	0.0998880133560493\\
0.105	0.10485855018848\\
0.11	0.10987922623689\\
0.115	0.114879651539495\\
0.12	0.119846401900809\\
0.125	0.124883379884773\\
0.13	0.129869975895015\\
0.135	0.134846238288108\\
0.14	0.139845498496715\\
0.145	0.144870995083468\\
0.15	0.149834934078848\\
0.155	0.154837603877974\\
0.16	0.159838993129101\\
0.165	0.164802259172603\\
0.17	0.169805088993411\\
0.175	0.174784434263493\\
0.18	0.179820515815593\\
0.185	0.184750088527109\\
0.19	0.189795220704095\\
0.195	0.194748229413001\\
0.2	0.199729924924046\\
0.205	0.204715508099767\\
0.21	0.209710138145558\\
0.215	0.214763977049709\\
0.22	0.219762419553739\\
0.225	0.224711269276321\\
0.23	0.229686928352169\\
0.235	0.234701086161009\\
0.24	0.239693712115891\\
0.245	0.244678809659265\\
0.25	0.249658873911765\\
0.255	0.254679673057203\\
0.26	0.259736071007499\\
0.265	0.264614109034697\\
0.27	0.269696704593957\\
0.275	0.274682265234103\\
0.28	0.279650270094994\\
0.285	0.284654077040001\\
0.29	0.289621592212482\\
0.295	0.294672890381861\\
0.3	0.299656387986969\\
0.3	0.299656387986969\\
0.31	0.309626224004229\\
0.32	0.319625077215385\\
0.33	0.329515121811917\\
0.34	0.339405860468716\\
0.35	0.349208805408783\\
0.36	0.359097506888411\\
0.37	0.368910800438833\\
0.38	0.378861240764009\\
0.39	0.38874317182859\\
0.4	0.398455700994636\\
0.41	0.408218174568811\\
0.42	0.417936499394512\\
0.43	0.42748485678318\\
0.44	0.437153434021735\\
0.45	0.44691206511638\\
0.46	0.456405740121327\\
0.47	0.466267548912733\\
0.48	0.475663939098925\\
0.49	0.485372005612202\\
0.5	0.495161507514145\\
0.51	0.504440599331418\\
0.52	0.513852952413216\\
0.53	0.523072429052049\\
0.54	0.532108116125268\\
0.55	0.541060174954018\\
0.56	0.549487866392634\\
0.57	0.558027443822285\\
0.58	0.566439140407811\\
0.59	0.574297553188401\\
0.6	0.58196138546699\\
0.6	0.58196138546699\\
0.65	0.615395420501924\\
0.7	0.641261959502365\\
0.75	0.660950503263684\\
0.8	0.677207836617393\\
0.85	0.690557652319109\\
0.9	0.701947496772505\\
0.95	0.711224363819038\\
1	0.7163148153483\\
};
\addlegendentry{$\alpha\text{=10}$}

% \addplot [color=mycolor4, line width=2.0pt]
% % mark=asterisk, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 0.005	0.00493896839578412\\
% 0.01	0.0099291723443687\\
% 0.015	0.0149510534008837\\
% 0.02	0.0199431923956068\\
% 0.025	0.0249307992371596\\
% 0.03	0.029938816743253\\
% 0.035	0.0349298494360184\\
% 0.04	0.0399256543353417\\
% 0.045	0.0449232068365184\\
% 0.05	0.0499240087917942\\
% 0.055	0.0549260722804963\\
% 0.06	0.0599133127392868\\
% 0.065	0.0649029654652053\\
% 0.07	0.0699149715268708\\
% 0.075	0.0748949160411981\\
% 0.08	0.079905752184565\\
% 0.085	0.0849116092091383\\
% 0.09	0.0898732699899348\\
% 0.095	0.094873648480414\\
% 0.1	0.099872515606129\\
% 0.105	0.104868982676548\\
% 0.11	0.109863875957985\\
% 0.115	0.114834019070425\\
% 0.12	0.119854512352007\\
% 0.125	0.124866694344915\\
% 0.13	0.129832966966268\\
% 0.135	0.134815337900305\\
% 0.14	0.139813409258135\\
% 0.145	0.144773250821466\\
% 0.15	0.149763720582909\\
% 0.155	0.154763162333124\\
% 0.16	0.159781742445079\\
% 0.165	0.164748683921796\\
% 0.17	0.169754653872174\\
% 0.175	0.174711882859773\\
% 0.18	0.179772843123943\\
% 0.185	0.184728784004553\\
% 0.19	0.189714248882048\\
% 0.195	0.194752610705765\\
% 0.2	0.199698946515459\\
% 0.205	0.204640961343387\\
% 0.21	0.209649886763386\\
% 0.215	0.21463123578446\\
% 0.22	0.219594640999315\\
% 0.225	0.224638378783729\\
% 0.23	0.229579422344866\\
% 0.235	0.234615627059191\\
% 0.24	0.239557893446191\\
% 0.245	0.244593044297335\\
% 0.25	0.249559377050973\\
% 0.255	0.254602965499588\\
% 0.26	0.25952014285217\\
% 0.265	0.264264631286106\\
% 0.27	0.269254491145217\\
% 0.275	0.2742069142397\\
% 0.28	0.279179675699018\\
% 0.285	0.284101397158379\\
% 0.29	0.2890674097963\\
% 0.295	0.293920247425499\\
% 0.3	0.298825800345807\\
% 0.3	0.298825800345807\\
% 0.31	0.30871805156161\\
% 0.32	0.318291126631493\\
% 0.33	0.327933489076446\\
% 0.34	0.337662942975776\\
% 0.35	0.347057552661352\\
% 0.36	0.356575420195413\\
% 0.37	0.366256804436083\\
% 0.38	0.37568738720199\\
% 0.39	0.384992565888683\\
% 0.4	0.394577253765426\\
% 0.41	0.403633253575207\\
% 0.42	0.412457631412615\\
% 0.43	0.420932775428773\\
% 0.44	0.429350014842693\\
% 0.45	0.437184064188019\\
% 0.46	0.444603977003322\\
% 0.47	0.451619411424383\\
% 0.48	0.458778376912343\\
% 0.49	0.465173739997305\\
% 0.5	0.471497973040833\\
% 0.51	0.477315184250422\\
% 0.52	0.483104494448724\\
% 0.53	0.488915952512087\\
% 0.54	0.494284292889811\\
% 0.55	0.499472805656142\\
% 0.56	0.50439642548621\\
% 0.57	0.508607199621484\\
% 0.58	0.512949110743247\\
% 0.59	0.516854928882996\\
% 0.6	0.520631251189479\\
% 0.6	0.520631251189479\\
% 0.65	0.532564944264544\\
% 0.7	0.542403561290773\\
% 0.75	0.549320761483682\\
% 0.8	0.554045488907118\\
% 0.85	0.557513692625539\\
% 0.9	0.56039234219181\\
% 0.95	0.563477526559933\\
% 1	0.564081100924587\\
% };
% \addlegendentry{$\alpha\text{=5}$}

\addplot [color=mycolor5, line width=3.0pt]
% mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.005	0.00496704614740369\\
0.01	0.00997311872384726\\
0.015	0.0149688333797617\\
0.02	0.0199618373782722\\
0.025	0.0249596856327677\\
0.03	0.0299473604519235\\
0.035	0.0349346780113312\\
0.04	0.0399369028425032\\
0.045	0.0449314016003811\\
0.05	0.0499370254849414\\
0.055	0.0549081880856991\\
0.06	0.0599144075461015\\
0.065	0.064893154442518\\
0.07	0.0698998158048652\\
0.075	0.0748921659730925\\
0.08	0.0798979740615399\\
0.085	0.0848533497229265\\
0.09	0.0898549522407331\\
0.095	0.0948579837550906\\
0.1	0.0998449082718984\\
0.105	0.104820542386168\\
0.11	0.109811623848333\\
0.115	0.114787749153127\\
0.12	0.119815243129968\\
0.125	0.12479763622497\\
0.13	0.129778985125538\\
0.135	0.134773617401111\\
0.14	0.139782507479428\\
0.145	0.144697196942806\\
0.15	0.149751470217121\\
0.155	0.154715721651748\\
0.16	0.159678600601728\\
0.165	0.164630641250925\\
0.17	0.169597282669139\\
0.175	0.174600401590912\\
0.18	0.179541759937558\\
0.185	0.184561362271584\\
0.19	0.189479144643792\\
0.195	0.194452446446404\\
0.2	0.199246737490237\\
0.205	0.204303351518961\\
0.21	0.209115440825812\\
0.215	0.214064762573898\\
0.22	0.21907381265094\\
0.225	0.223886696011422\\
0.23	0.228752326420339\\
0.235	0.233536099129829\\
0.24	0.238289026961236\\
0.245	0.242913793358711\\
0.25	0.247880670172656\\
0.255	0.252551882207278\\
0.26	0.257218630400995\\
0.265	0.261926254123219\\
0.27	0.266418594850889\\
0.275	0.270942806463896\\
0.28	0.275539701118715\\
0.285	0.279909955725816\\
0.29	0.284256422194565\\
0.295	0.288496565484727\\
0.3	0.292575282112906\\
0.3	0.292575282112906\\
0.31	0.300563681310707\\
0.32	0.308113731639073\\
0.33	0.315450952873079\\
0.34	0.322472002937679\\
0.35	0.329102449324696\\
0.36	0.334902126297328\\
0.37	0.340329473866252\\
0.38	0.345523366294546\\
0.39	0.350434073406549\\
0.4	0.355003685565747\\
0.41	0.359251642521971\\
0.42	0.363143475448368\\
0.43	0.366201180244685\\
0.44	0.368959722943116\\
0.45	0.371598493873744\\
0.46	0.373949183900851\\
0.47	0.376351832108922\\
0.48	0.378475130108944\\
0.49	0.380716358167186\\
0.5	0.382838660490819\\
0.51	0.384628757857478\\
0.52	0.386327104204815\\
0.53	0.388010797680013\\
0.54	0.389318828460594\\
0.55	0.390626235231521\\
0.56	0.392020569914728\\
0.57	0.393284950036181\\
0.58	0.394416255252205\\
0.59	0.395344423775319\\
0.6	0.39611970921852\\
0.6	0.39611970921852\\
0.65	0.397995940870922\\
0.7	0.398714751983428\\
0.75	0.398714751983428\\
0.8	0.398714751983428\\
0.85	0.398858977435955\\
0.9	0.398858977435955\\
0.95	0.399115825105947\\
1	0.399115825105947\\
};
\addlegendentry{$\alpha\text{=3}$}

% \addplot [color=mycolor6, line width=2.0pt]
% % mark=asterisk, mark options={solid, mycolor6}]
%   table[row sep=crcr]{%
% 0.005	0.00498439434594399\\
% 0.01	0.00997675324076674\\
% 0.015	0.0149724814457691\\
% 0.02	0.0199695945146033\\
% 0.025	0.0249563728462034\\
% 0.03	0.0299473384108444\\
% 0.035	0.0349527186756213\\
% 0.04	0.0399243241156509\\
% 0.045	0.0449176584438348\\
% 0.05	0.0499181314743803\\
% 0.055	0.0549011184146766\\
% 0.06	0.059890795723139\\
% 0.065	0.0648909420980696\\
% 0.07	0.0698415872282624\\
% 0.075	0.0748596889492354\\
% 0.08	0.0798477071193803\\
% 0.085	0.0847908207626559\\
% 0.09	0.0898217770313759\\
% 0.095	0.0948131051504723\\
% 0.1	0.0997625497264158\\
% 0.105	0.104732265086721\\
% 0.11	0.109742502601544\\
% 0.115	0.114681725020524\\
% 0.12	0.119625913597355\\
% 0.125	0.124589996983517\\
% 0.13	0.129549403803575\\
% 0.135	0.134448147408889\\
% 0.14	0.139295251810911\\
% 0.145	0.144189431599302\\
% 0.15	0.148867049230228\\
% 0.155	0.15368974058914\\
% 0.16	0.158328503352241\\
% 0.165	0.162895299420942\\
% 0.17	0.167380130848\\
% 0.175	0.171924395841587\\
% 0.18	0.176284152343955\\
% 0.185	0.180335713063854\\
% 0.19	0.184580189928735\\
% 0.195	0.188502829726522\\
% 0.2	0.192510351164332\\
% 0.205	0.196194342433635\\
% 0.21	0.199598487691138\\
% 0.215	0.203009023168494\\
% 0.22	0.206229035608768\\
% 0.225	0.209069196834361\\
% 0.23	0.212055416472512\\
% 0.235	0.214824233121052\\
% 0.24	0.217317001766476\\
% 0.245	0.219914052320434\\
% 0.25	0.222326600145258\\
% 0.255	0.224249459557987\\
% 0.26	0.226156185537691\\
% 0.265	0.227890275664693\\
% 0.27	0.229603347013167\\
% 0.275	0.231096444313973\\
% 0.28	0.232475378348621\\
% 0.285	0.233671027202138\\
% 0.29	0.23468004517443\\
% 0.295	0.235773094763459\\
% 0.3	0.236837974359294\\
% 0.3	0.236837974359294\\
% 0.31	0.238691703876576\\
% 0.32	0.240573874870331\\
% 0.33	0.242380502399173\\
% 0.34	0.24391464636581\\
% 0.35	0.245461427784176\\
% 0.36	0.246771690210371\\
% 0.37	0.248008181280976\\
% 0.38	0.248991975744833\\
% 0.39	0.249808258689418\\
% 0.4	0.250233730682209\\
% 0.41	0.250345801429204\\
% 0.42	0.250469800486036\\
% 0.43	0.25058100127225\\
% 0.44	0.250713652505791\\
% 0.45	0.250831602071794\\
% 0.46	0.25085548469198\\
% 0.47	0.25085548469198\\
% 0.48	0.25085548469198\\
% 0.49	0.25085548469198\\
% 0.5	0.25085548469198\\
% 0.51	0.25085548469198\\
% 0.52	0.25085548469198\\
% 0.53	0.25085548469198\\
% 0.54	0.25085548469198\\
% 0.55	0.25085548469198\\
% 0.56	0.25085548469198\\
% 0.57	0.25085548469198\\
% 0.58	0.25085548469198\\
% 0.59	0.25085548469198\\
% 0.6	0.25085548469198\\
% 0.6	0.25085548469198\\
% 0.65	0.25085548469198\\
% 0.7	0.25085548469198\\
% 0.75	0.25085548469198\\
% 0.8	0.25085548469198\\
% 0.85	0.25085548469198\\
% 0.9	0.25085548469198\\
% 0.95	0.25085548469198\\
% 1	0.25085548469198\\
% };
% \addlegendentry{$\alpha\text{=2}$}


\addplot [color=mycolor7,  line width=3.0pt]
% mark=asterisk, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0.005	0.00499017151883051\\
0.01	0.00998374538343904\\
0.015	0.0149742722720436\\
0.02	0.0199618826263385\\
0.025	0.0249518767416695\\
0.03	0.029941599522138\\
0.035	0.0349375182736878\\
0.04	0.0399380307034569\\
0.045	0.0448918555394972\\
0.05	0.049877963181864\\
0.055	0.0548784863008749\\
0.06	0.0598206254343413\\
0.065	0.0647866314738445\\
0.07	0.0697113249713408\\
0.075	0.0746886840175137\\
0.08	0.0795927531324373\\
0.085	0.0843731258083773\\
0.09	0.0891210568889565\\
0.095	0.0937783739711187\\
0.1	0.0982599642870322\\
0.105	0.102499051531439\\
0.11	0.10666909152303\\
0.115	0.110637467526984\\
0.12	0.114343956703941\\
0.125	0.117767570679563\\
0.13	0.120716858836753\\
0.135	0.123504262424505\\
0.14	0.125954250084084\\
0.145	0.128294261698592\\
0.15	0.130307545064515\\
0.155	0.131880203044179\\
0.16	0.133368378192133\\
0.165	0.134526376403844\\
0.17	0.13565589760453\\
0.175	0.136613405395369\\
0.18	0.137633732786468\\
0.185	0.138549423123861\\
0.19	0.13929869496749\\
0.195	0.140109617497408\\
0.2	0.140756187539052\\
0.205	0.141328606017564\\
0.21	0.14181729865053\\
0.215	0.142362115233514\\
0.22	0.142787891147254\\
0.225	0.14311459181721\\
0.23	0.143424074796415\\
0.235	0.143642804919022\\
0.24	0.143808006076299\\
0.245	0.143908611129633\\
0.25	0.143963261224718\\
0.255	0.143991902159363\\
0.26	0.143991902159363\\
0.265	0.143991902159363\\
0.27	0.143991902159363\\
0.275	0.143991902159363\\
0.28	0.143991902159363\\
0.285	0.143991902159363\\
0.29	0.143991902159363\\
0.295	0.143991902159363\\
0.3	0.143991902159363\\
0.3	0.143991902159363\\
0.31	0.143991902159363\\
0.32	0.143991902159363\\
0.33	0.143991902159363\\
0.34	0.143991902159363\\
0.35	0.143991902159363\\
0.36	0.143991902159363\\
0.37	0.143991902159363\\
0.38	0.143991902159363\\
0.39	0.143991902159363\\
0.4	0.143991902159363\\
0.41	0.143991902159363\\
0.42	0.143991902159363\\
0.43	0.143991902159363\\
0.44	0.143991902159363\\
0.45	0.143991902159363\\
0.46	0.143991902159363\\
0.47	0.143991902159363\\
0.48	0.143991902159363\\
0.49	0.143991902159363\\
0.5	0.143991902159363\\
0.51	0.143991902159363\\
0.52	0.143991902159363\\
0.53	0.143991902159363\\
0.54	0.143991902159363\\
0.55	0.143991902159363\\
0.56	0.143991902159363\\
0.57	0.143991902159363\\
0.58	0.143991902159363\\
0.59	0.143991902159363\\
0.6	0.143991902159363\\
0.6	0.143991902159363\\
0.65	0.143991902159363\\
0.7	0.143991902159363\\
0.75	0.143991902159363\\
0.8	0.143991902159363\\
0.85	0.143991902159363\\
0.9	0.143991902159363\\
0.95	0.143991902159363\\
1	0.143991902159363\\
};
\addlegendentry{$\alpha\text{=1.5}$}


% \addplot [color=mycolor8, line width=2.0pt]
% % mark=asterisk, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 0.005	0.00499125433364479\\
% 0.01	0.00998282008369107\\
% 0.015	0.0149687853044727\\
% 0.02	0.0199564307242391\\
% 0.025	0.0249457137703503\\
% 0.03	0.0299074193336485\\
% 0.035	0.0348752173011643\\
% 0.04	0.0398572862723682\\
% 0.045	0.0447362133814607\\
% 0.05	0.0494704320736363\\
% 0.055	0.0539690264717477\\
% 0.06	0.0580788709508621\\
% 0.065	0.0619031591223603\\
% 0.07	0.0651052115560712\\
% 0.075	0.0677294437442534\\
% 0.08	0.0699253256472367\\
% 0.085	0.0716909053064855\\
% 0.09	0.0730173747430163\\
% 0.095	0.0741612266433295\\
% 0.1	0.0749766148279188\\
% 0.105	0.0756930909983483\\
% 0.11	0.0762580992328515\\
% 0.115	0.0768181984592623\\
% 0.12	0.077224136840363\\
% 0.125	0.077515575887717\\
% 0.13	0.0777190657047012\\
% 0.135	0.077840260013732\\
% 0.14	0.0778787953528014\\
% 0.145	0.0778787953528014\\
% 0.15	0.0778787953528014\\
% 0.155	0.0778787953528014\\
% 0.16	0.0778787953528014\\
% 0.165	0.0778787953528014\\
% 0.17	0.0778787953528014\\
% 0.175	0.0778787953528014\\
% 0.18	0.0778787953528014\\
% 0.185	0.0778787953528014\\
% 0.19	0.0778787953528014\\
% 0.195	0.0778787953528014\\
% 0.2	0.0778787953528014\\
% 0.205	0.0778787953528014\\
% 0.21	0.0778787953528014\\
% 0.215	0.0778787953528014\\
% 0.22	0.0778787953528014\\
% 0.225	0.0778787953528014\\
% 0.23	0.0778787953528014\\
% 0.235	0.0778787953528014\\
% 0.24	0.0778787953528014\\
% 0.245	0.0778787953528014\\
% 0.25	0.0778787953528014\\
% 0.255	0.0778787953528014\\
% 0.26	0.0778787953528014\\
% 0.265	0.0778787953528014\\
% 0.27	0.0778787953528014\\
% 0.275	0.0778787953528014\\
% 0.28	0.0778787953528014\\
% 0.285	0.0778787953528014\\
% 0.29	0.0778787953528014\\
% 0.295	0.0778787953528014\\
% 0.3	0.0778787953528014\\
% 0.3	0.0778787953528014\\
% 0.31	0.0778787953528014\\
% 0.32	0.0778787953528014\\
% 0.33	0.0778787953528014\\
% 0.34	0.0778787953528014\\
% 0.35	0.0778787953528014\\
% 0.36	0.0778787953528014\\
% 0.37	0.0778787953528014\\
% 0.38	0.0778787953528014\\
% 0.39	0.0778787953528014\\
% 0.4	0.0778787953528014\\
% 0.41	0.0778787953528014\\
% 0.42	0.0778787953528014\\
% 0.43	0.0778787953528014\\
% 0.44	0.0778787953528014\\
% 0.45	0.0778787953528014\\
% 0.46	0.0778787953528014\\
% 0.47	0.0778787953528014\\
% 0.48	0.0778787953528014\\
% 0.49	0.0778787953528014\\
% 0.5	0.0778787953528014\\
% 0.51	0.0778787953528014\\
% 0.52	0.0778787953528014\\
% 0.53	0.0778787953528014\\
% 0.54	0.0778787953528014\\
% 0.55	0.0778787953528014\\
% 0.56	0.0778787953528014\\
% 0.57	0.0778787953528014\\
% 0.58	0.0778787953528014\\
% 0.59	0.0778787953528014\\
% 0.6	0.0778787953528014\\
% 0.6	0.0778787953528014\\
% 0.65	0.0778787953528014\\
% 0.7	0.0778787953528014\\
% 0.75	0.0778787953528014\\
% 0.8	0.0778787953528014\\
% 0.85	0.0778787953528014\\
% 0.9	0.0778787953528014\\
% 0.95	0.0778787953528014\\
% 1	0.0778787953528014\\
% };
% \addlegendentry{$\alpha\text{=1.25}$}


% \addplot [color=mycolor1, dashed, line width=1.0pt, mark=asterisk, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 0.005	4.66293670342566e-17\\
% 0.01	4.66293670342566e-17\\
% 0.015	4.66293670342566e-17\\
% 0.02	4.77395900588817e-17\\
% 0.025	4.55191440096314e-17\\
% 0.03	0.00029288627003091\\
% 0.035	0.000598534094523746\\
% 0.04	0.000598534094523738\\
% 0.045	0.00103410351612934\\
% 0.05	0.00149441047016503\\
% 0.055	0.0046040627071842\\
% 0.06	0.00518430988702024\\
% 0.065	0.00717184073258293\\
% 0.07	0.0102331134935555\\
% 0.075	0.0142220571596417\\
% 0.08	0.0173372708040938\\
% 0.085	0.0217207264422652\\
% 0.09	0.0322345395446343\\
% 0.095	0.0386654013377409\\
% 0.1	0.0455532577387272\\
% 0.105	0.0487049774700073\\
% 0.11	0.0549658198328882\\
% 0.115	0.0602802334449917\\
% 0.12	0.0695700129942282\\
% 0.125	0.076205963387904\\
% 0.13	0.0825586750813774\\
% 0.135	0.0902966993358343\\
% 0.14	0.0950419611413475\\
% 0.145	0.106118090143795\\
% 0.15	0.10873785696381\\
% 0.155	0.117646356583447\\
% 0.16	0.124683124464069\\
% 0.165	0.128182121766812\\
% 0.17	0.135782592200127\\
% 0.175	0.140888597627011\\
% 0.18	0.146844514478064\\
% 0.185	0.149510542392338\\
% 0.19	0.157086615707451\\
% 0.195	0.16072350863541\\
% 0.2	0.167346442093265\\
% 0.205	0.172793755360748\\
% 0.21	0.176335148544776\\
% 0.215	0.179589094391412\\
% 0.22	0.185558327754665\\
% 0.225	0.194687216786907\\
% 0.23	0.198163314677922\\
% 0.235	0.204269060971956\\
% 0.24	0.210946011647347\\
% 0.245	0.21488310102678\\
% 0.25	0.219574002494922\\
% 0.255	0.224042895965587\\
% 0.26	0.225868828025079\\
% 0.265	0.232229976617747\\
% 0.27	0.237950094201689\\
% 0.275	0.242390559640437\\
% 0.28	0.245563757111627\\
% 0.285	0.251206016127651\\
% 0.29	0.257957565436671\\
% 0.295	0.261605582911034\\
% 0.3	0.264457714793763\\
% 0.3	0.264457714793763\\
% 0.31	0.278865742933684\\
% 0.32	0.286709144303189\\
% 0.33	0.294458726980589\\
% 0.34	0.305941488221525\\
% 0.35	0.314448872703227\\
% 0.36	0.326859290941262\\
% 0.37	0.336502686402228\\
% 0.38	0.34413930784799\\
% 0.39	0.351980479712274\\
% 0.4	0.360170455292438\\
% 0.41	0.375421356362219\\
% 0.42	0.38618819737201\\
% 0.43	0.396216337972845\\
% 0.44	0.400338637590058\\
% 0.45	0.411319386912932\\
% 0.46	0.422613210238517\\
% 0.47	0.433912850653329\\
% 0.48	0.445382907298854\\
% 0.49	0.456835635992703\\
% 0.5	0.463939838017934\\
% 0.51	0.474901008833395\\
% 0.52	0.483625239408571\\
% 0.53	0.49467392221134\\
% 0.54	0.501969743892559\\
% 0.55	0.517418251610522\\
% 0.56	0.529231484536148\\
% 0.57	0.536843117783966\\
% 0.58	0.548438464650412\\
% 0.59	0.556931603117144\\
% 0.6	0.565473781584865\\
% 0.6	0.565473781584865\\
% 0.65	0.618407049832093\\
% 0.7	0.66048252555897\\
% 0.75	0.700379418097974\\
% 0.8	0.730484281878473\\
% 0.85	0.757502841218689\\
% 0.9	0.789291276614294\\
% 0.95	0.811634856506967\\
% 1	0.819428313424143\\
% };
% \addlegendentry{$\text{SM,}\alpha\text{=}\infty$}

% \addplot [color=mycolor2, dashed, line width=2.0pt, mark=asterisk, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 0.005	2.66453525910037e-17\\
% 0.01	2.66453525910037e-17\\
% 0.015	2.66453525910037e-17\\
% 0.02	0.0356762880074173\\
% 0.025	0.0670434615303983\\
% 0.03	0.0954252772573145\\
% 0.035	0.0999620070846415\\
% 0.04	0.1233679276123\\
% 0.045	0.136304815827701\\
% 0.05	0.123031301856317\\
% 0.055	0.170781119649805\\
% 0.06	0.147477271191881\\
% 0.065	0.153215567696942\\
% 0.07	0.130728854402941\\
% 0.075	0.126260219821371\\
% 0.08	0.131514233827672\\
% 0.085	0.107517230253223\\
% 0.09	0.108065581460739\\
% 0.095	0.0815711472087124\\
% 0.1	0.0891686797486827\\
% 0.105	0.125558480844825\\
% 0.11	0.129597601014959\\
% 0.115	0.136466795255957\\
% 0.12	0.129036776233167\\
% 0.125	0.119806264901166\\
% 0.13	0.133932335743781\\
% 0.135	0.133889706775832\\
% 0.14	0.134015041296338\\
% 0.145	0.137539068432611\\
% 0.15	0.144931352482041\\
% 0.155	0.143714745273831\\
% 0.16	0.149946672224342\\
% 0.165	0.138383920315697\\
% 0.17	0.154806711924522\\
% 0.175	0.145189714626823\\
% 0.18	0.144302287298049\\
% 0.185	0.149376170100147\\
% 0.19	0.149628741233107\\
% 0.195	0.156900795363316\\
% 0.2	0.15901329407577\\
% 0.205	0.172359526695531\\
% 0.21	0.174954477486688\\
% 0.215	0.182825502422962\\
% 0.22	0.183961080755942\\
% 0.225	0.187860370705767\\
% 0.23	0.192079573357741\\
% 0.235	0.206578746282968\\
% 0.24	0.206942569527227\\
% 0.245	0.210257702667117\\
% 0.25	0.209617700359562\\
% 0.255	0.2104088798729\\
% 0.26	0.211780891906618\\
% 0.265	0.2151840305063\\
% 0.27	0.216881322595372\\
% 0.275	0.226603763736928\\
% 0.28	0.232974427465948\\
% 0.285	0.235657144114932\\
% 0.29	0.230250451514268\\
% 0.295	0.239701047159488\\
% 0.3	0.244620022120865\\
% 0.3	0.244620022120865\\
% 0.31	0.253975470054166\\
% 0.32	0.267360570278877\\
% 0.33	0.283205724581456\\
% 0.34	0.295158456960763\\
% 0.35	0.30544414139631\\
% 0.36	0.312170353167104\\
% 0.37	0.319499894776336\\
% 0.38	0.328763999281123\\
% 0.39	0.344628760022191\\
% 0.4	0.358355238847529\\
% 0.41	0.368118065903056\\
% 0.42	0.375179173029827\\
% 0.43	0.382835289137376\\
% 0.44	0.399212482740502\\
% 0.45	0.407945647461722\\
% 0.46	0.419570363442193\\
% 0.47	0.431145424010699\\
% 0.48	0.439093068515841\\
% 0.49	0.452127677859133\\
% 0.5	0.463365910881965\\
% 0.51	0.482006259067362\\
% 0.52	0.488447465102111\\
% 0.53	0.504015889325297\\
% 0.54	0.518498875197073\\
% 0.55	0.525230109019875\\
% 0.56	0.533278122603236\\
% 0.57	0.541979604928728\\
% 0.58	0.549087745949714\\
% 0.59	0.55058746514835\\
% 0.6	0.558345924028432\\
% 0.6	0.558345924028432\\
% 0.65	0.616096354542887\\
% 0.7	0.655960230115878\\
% 0.75	0.687891089965085\\
% 0.8	0.722360654146086\\
% 0.85	0.747491524658224\\
% 0.9	0.776837767035055\\
% 0.95	0.796962259815569\\
% 1	0.810912497937157\\
% };
% \addlegendentry{$\text{SM,}\alpha\text{=100}$}

% \addplot [color=mycolor3, dashed, line width=2.0pt, mark=asterisk, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 0.005	9.8175429883624e-05\\
% 0.01	0.0123947399036219\\
% 0.015	0.0166753432673648\\
% 0.02	0.0122867193619869\\
% 0.025	0.0231539742456104\\
% 0.03	0.0216278705482666\\
% 0.035	0.0337551015983454\\
% 0.04	0.0419719267162703\\
% 0.045	0.0460108447253362\\
% 0.05	0.055470838779248\\
% 0.055	0.0541866158891286\\
% 0.06	0.0536087691332427\\
% 0.065	0.042997026488776\\
% 0.07	0.0527654489870605\\
% 0.075	0.0535666746157614\\
% 0.08	0.056525733252296\\
% 0.085	0.0648395971227118\\
% 0.09	0.0742907664486135\\
% 0.095	0.0732975351040137\\
% 0.1	0.0764384874131629\\
% 0.105	0.076241415115377\\
% 0.11	0.080795205444603\\
% 0.115	0.084582232910596\\
% 0.12	0.0850148921757642\\
% 0.125	0.0946872312493852\\
% 0.13	0.0972268053408077\\
% 0.135	0.101728540808579\\
% 0.14	0.108856977213254\\
% 0.145	0.117512489585826\\
% 0.15	0.118492831274896\\
% 0.155	0.117045001242633\\
% 0.16	0.123767378284125\\
% 0.165	0.129749383079447\\
% 0.17	0.131723737064578\\
% 0.175	0.13417450970689\\
% 0.18	0.137961891956608\\
% 0.185	0.140170044143082\\
% 0.19	0.146662379227879\\
% 0.195	0.149683717890339\\
% 0.2	0.153002868036336\\
% 0.205	0.161103127285697\\
% 0.21	0.163923953025166\\
% 0.215	0.170350312703697\\
% 0.22	0.174242661476637\\
% 0.225	0.180391191416833\\
% 0.23	0.183277380164278\\
% 0.235	0.187068615124134\\
% 0.24	0.196275474429893\\
% 0.245	0.204438058812294\\
% 0.25	0.204752143296014\\
% 0.255	0.213986360963729\\
% 0.26	0.217603405469995\\
% 0.265	0.221587695738813\\
% 0.27	0.22736079200839\\
% 0.275	0.232617118474674\\
% 0.28	0.238987390200427\\
% 0.285	0.249106503064001\\
% 0.29	0.252671503088439\\
% 0.295	0.25742606222043\\
% 0.3	0.259686793559792\\
% 0.3	0.259686793559792\\
% 0.31	0.268478946332282\\
% 0.32	0.281503617178888\\
% 0.33	0.292961677816617\\
% 0.34	0.303305360945695\\
% 0.35	0.315400205740425\\
% 0.36	0.326366846567255\\
% 0.37	0.337542398317622\\
% 0.38	0.352389860651968\\
% 0.39	0.361784445150727\\
% 0.4	0.367799032642164\\
% 0.41	0.381253159469976\\
% 0.42	0.389275656055956\\
% 0.43	0.402436483641309\\
% 0.44	0.408175680273713\\
% 0.45	0.412538020441795\\
% 0.46	0.42806860972907\\
% 0.47	0.438025792020373\\
% 0.48	0.450641848644909\\
% 0.49	0.461098034555207\\
% 0.5	0.470048825437535\\
% 0.51	0.474877375751143\\
% 0.52	0.482373401657467\\
% 0.53	0.492248933365986\\
% 0.54	0.497088197343116\\
% 0.55	0.502491828700254\\
% 0.56	0.509718256104676\\
% 0.57	0.51802519554477\\
% 0.58	0.522197799853135\\
% 0.59	0.529706490337431\\
% 0.6	0.536941213560991\\
% 0.6	0.536941213560991\\
% 0.65	0.56331648211659\\
% 0.7	0.59766814683455\\
% 0.75	0.618909443356267\\
% 0.8	0.635391328358611\\
% 0.85	0.655671160704657\\
% 0.9	0.67243365950412\\
% 0.95	0.677074215055446\\
% 1	0.685801462552026\\
% };
% \addlegendentry{$\text{SM,}\alpha\text{=10}$}

% \addplot [color=mycolor5, dashed, line width=2.0pt, mark=asterisk, mark options={solid, mycolor5}]
%   table[row sep=crcr]{%
% 0.005	0.00100681810273513\\
% 0.01	0.00345207071970912\\
% 0.015	0.00535716624909034\\
% 0.02	0.00771828308411031\\
% 0.025	0.0106690602241431\\
% 0.03	0.0135197427260985\\
% 0.035	0.0168185712121602\\
% 0.04	0.0193436942702183\\
% 0.045	0.0230743892010295\\
% 0.05	0.0279275880856046\\
% 0.055	0.031519994818914\\
% 0.06	0.0355303774845183\\
% 0.065	0.0398945709823834\\
% 0.07	0.043028709237631\\
% 0.075	0.0488326387235532\\
% 0.08	0.053104281459706\\
% 0.085	0.0588399190844069\\
% 0.09	0.0629249560428107\\
% 0.095	0.0680095381577762\\
% 0.1	0.0745748477563504\\
% 0.105	0.0815763691683471\\
% 0.11	0.0855686320160807\\
% 0.115	0.0896927948147384\\
% 0.12	0.0937761189520273\\
% 0.125	0.0985444916158247\\
% 0.13	0.10404492077649\\
% 0.135	0.112481053031016\\
% 0.14	0.119488953699958\\
% 0.145	0.12473176083067\\
% 0.15	0.129887662807997\\
% 0.155	0.135436651329059\\
% 0.16	0.13921115567164\\
% 0.165	0.143469959075913\\
% 0.17	0.149989740326181\\
% 0.175	0.156191685553206\\
% 0.18	0.161590400351736\\
% 0.185	0.166859483956045\\
% 0.19	0.172447217609653\\
% 0.195	0.177037253581007\\
% 0.2	0.182730788668941\\
% 0.205	0.186789927940433\\
% 0.21	0.192125948580666\\
% 0.215	0.195202125258024\\
% 0.22	0.200673992253533\\
% 0.225	0.203034678668504\\
% 0.23	0.209423198631972\\
% 0.235	0.211346374428836\\
% 0.24	0.217513398816618\\
% 0.245	0.220193057670611\\
% 0.25	0.225368460841198\\
% 0.255	0.229653582810818\\
% 0.26	0.235090086119879\\
% 0.265	0.237660182710755\\
% 0.27	0.244278458631123\\
% 0.275	0.245663771356785\\
% 0.28	0.248678916727991\\
% 0.285	0.253584153089106\\
% 0.29	0.255119844026589\\
% 0.295	0.257392015302676\\
% 0.3	0.262067654804676\\
% 0.3	0.262067654804676\\
% 0.31	0.273174099054398\\
% 0.32	0.280105080356353\\
% 0.33	0.286517905625605\\
% 0.34	0.295213142708673\\
% 0.35	0.302523455586539\\
% 0.36	0.308443601478229\\
% 0.37	0.311959470236562\\
% 0.38	0.315031921263993\\
% 0.39	0.319352923041469\\
% 0.4	0.32174245888022\\
% 0.41	0.325399375018429\\
% 0.42	0.330980606790248\\
% 0.43	0.338582598187824\\
% 0.44	0.342946770377021\\
% 0.45	0.345393322563911\\
% 0.46	0.348079205901294\\
% 0.47	0.349278895049917\\
% 0.48	0.352590642339045\\
% 0.49	0.352590642339045\\
% 0.5	0.355685872658401\\
% 0.51	0.359080831386409\\
% 0.52	0.360069928141575\\
% 0.53	0.364290260558628\\
% 0.54	0.368967291230588\\
% 0.55	0.368967291230588\\
% 0.56	0.368967291230588\\
% 0.57	0.369407958681811\\
% 0.58	0.373720078148987\\
% 0.59	0.374790406092056\\
% 0.6	0.376265769933853\\
% 0.6	0.376265769933853\\
% 0.65	0.388320678067776\\
% 0.7	0.390394676875042\\
% 0.75	0.393791963104127\\
% 0.8	0.393791963104127\\
% 0.85	0.393791963104127\\
% 0.9	0.393791963104127\\
% 0.95	0.393791963104127\\
% 1	0.393791963104127\\
% };
% \addlegendentry{$\text{SM,}\alpha\text{=3}$}

% \addplot [color=mycolor7, dashed, line width=2.0pt, mark=asterisk, mark options={solid, mycolor7}]
%   table[row sep=crcr]{%
% 0.005	0.0012616385829945\\
% 0.01	0.00320314762946006\\
% 0.015	0.00643925878717351\\
% 0.02	0.0105493119046618\\
% 0.025	0.015388081872404\\
% 0.03	0.0198888213913207\\
% 0.035	0.0267094199459267\\
% 0.04	0.0322659600854497\\
% 0.045	0.0367836530764728\\
% 0.05	0.0406046176379778\\
% 0.055	0.0479197501068217\\
% 0.06	0.0533520674588788\\
% 0.065	0.0575002463651636\\
% 0.07	0.0619534389852122\\
% 0.075	0.0669340956685046\\
% 0.08	0.0707341015312666\\
% 0.085	0.0756521024831592\\
% 0.09	0.0784332728380812\\
% 0.095	0.0822388138072996\\
% 0.1	0.0867551327203326\\
% 0.105	0.0891466430217193\\
% 0.11	0.0946845856661179\\
% 0.115	0.0987067098554641\\
% 0.12	0.101807543406477\\
% 0.125	0.106165967532483\\
% 0.13	0.110185759187082\\
% 0.135	0.110761100129231\\
% 0.14	0.113265030008053\\
% 0.145	0.115364820991316\\
% 0.15	0.11898471244053\\
% 0.155	0.120764900334237\\
% 0.16	0.122133788431322\\
% 0.165	0.124683294895785\\
% 0.17	0.125167444129783\\
% 0.175	0.126859449414411\\
% 0.18	0.128281118078986\\
% 0.185	0.129541701086501\\
% 0.19	0.13087625450685\\
% 0.195	0.132537581598052\\
% 0.2	0.132537581598052\\
% 0.205	0.135550400623028\\
% 0.21	0.135550400623028\\
% 0.215	0.135550400623028\\
% 0.22	0.13696464844212\\
% 0.225	0.138597844727477\\
% 0.23	0.138597844727477\\
% 0.235	0.140437185611202\\
% 0.24	0.141431783181185\\
% 0.245	0.141995375914316\\
% 0.25	0.141995375914316\\
% 0.255	0.143183967817079\\
% 0.26	0.143183967817079\\
% 0.265	0.143183967817079\\
% 0.27	0.143183967817079\\
% 0.275	0.143183967817079\\
% 0.28	0.143183967817079\\
% 0.285	0.143183967817079\\
% 0.29	0.143183967817079\\
% 0.295	0.143183967817079\\
% 0.3	0.143183967817079\\
% 0.3	0.143183967817079\\
% 0.31	0.143183967817079\\
% 0.32	0.143183967817079\\
% 0.33	0.143183967817079\\
% 0.34	0.143183967817079\\
% 0.35	0.143183967817079\\
% 0.36	0.143183967817079\\
% 0.37	0.143183967817079\\
% 0.38	0.143183967817079\\
% 0.39	0.143183967817079\\
% 0.4	0.143183967817079\\
% 0.41	0.143183967817079\\
% 0.42	0.143183967817079\\
% 0.43	0.143183967817079\\
% 0.44	0.143183967817079\\
% 0.45	0.143183967817079\\
% 0.46	0.143183967817079\\
% 0.47	0.143183967817079\\
% 0.48	0.143183967817079\\
% 0.49	0.143183967817079\\
% 0.5	0.143183967817079\\
% 0.51	0.143183967817079\\
% 0.52	0.143183967817079\\
% 0.53	0.143183967817079\\
% 0.54	0.143183967817079\\
% 0.55	0.143183967817079\\
% 0.56	0.143183967817079\\
% 0.57	0.143183967817079\\
% 0.58	0.143183967817079\\
% 0.59	0.143183967817079\\
% 0.6	0.143183967817079\\
% 0.6	0.143183967817079\\
% 0.65	0.143183967817079\\
% 0.7	0.143183967817079\\
% 0.75	0.143183967817079\\
% 0.8	0.143183967817079\\
% 0.85	0.143183967817079\\
% 0.9	0.143183967817079\\
% 0.95	0.143183967817079\\
% 1	0.143183967817079\\
% };
% \addlegendentry{$\text{SM,}\alpha\text{=1.5}$}





\end{axis}
\end{tikzpicture}

==> figure3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% \definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
% \definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
% \definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%

\definecolor{mycolor1}{rgb}{0,0,1}%
\definecolor{mycolor2}{rgb}{1,0,0}%
% \definecolor{mycolor3}{rgb}{1, 0.85, 0}%
% \definecolor{mycolor3}{rgb}{0.58 0.44 0.86}%
\definecolor{mycolor3}{rgb}{0.0, 0.55, 0.4}%
% \definecolor{mycolor3}{rgb}{0.98, 0.3, 0}%
\definecolor{mycolor7}{rgb}{0.0 0.750 1}%
\definecolor{mycolor5}{rgb}{0.8, 0, 0.8}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.4in,
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\Huge$\epsilon$},
every x tick label/.append style={font=\color{darkgray!60!black},font=\Large},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\huge $\log\max_{s,y}i(s,y)$},
every y tick label/.append style={font=\color{darkgray!60!black},font=\Large},
axis background/.style={fill=white},
%xmajorgrids,
% ymajorgrids,
legend style={at={(0.73,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\fontsize{19}{20}\selectfont}
]

% Add vertical lines at specific points
\draw[ line width=1.0pt, color=mycolor1] (axis cs:0.9065,0) -- (axis cs:0.9065,1);
\draw[ line width=1.0pt, color=mycolor2] (axis cs:0.8871,0) -- (axis cs:0.8871,1);
 \draw[ line width=1.0pt,  color=mycolor3] (axis cs:0.7140,0) -- (axis cs:0.7140,1);
% \draw[ line width=1.0pt, color=mycolor3] (axis cs:0.5446,0) -- (axis cs:0.5446,1);
\draw[ line width=1.0pt, color=mycolor5] (axis cs:0.3773,0) -- (axis cs:0.3773,1);
% \draw[ line width=1.0pt, color=mycolor6] (axis cs:0.2347,0) -- (axis cs:0.2347,1);
\draw[ line width=1.0pt, color=mycolor7] (axis cs:0.1347,0) -- (axis cs:0.1347,1);
% \draw[ line width=1.0pt, color=mycolor8] (axis cs:0.0728,0) -- (axis cs:0.0728,1);


\addplot [color=mycolor1, line width=2.0pt]
% mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.005	0.00500000000000387\\
0.01	0.0100000000000038\\
0.015	0.0150000000000035\\
0.02	0.0200000000000039\\
0.025	0.0250000000000039\\
0.03	0.0300000000000037\\
0.035	0.0350000000000037\\
0.04	0.040000000000004\\
0.045	0.0450000000000038\\
0.05	0.0500000000000037\\
0.055	0.0550000000000036\\
0.06	0.060000000000004\\
0.065	0.0650000000000035\\
0.07	0.0700000000000038\\
0.075	0.0750000000000035\\
0.08	0.080000000000004\\
0.085	0.0850000000000033\\
0.09	0.0900000000000039\\
0.095	0.0950000000000039\\
0.1	0.100000000000004\\
0.105	0.105000000000004\\
0.11	0.110000000000003\\
0.115	0.115000000000004\\
0.12	0.120000000000003\\
0.125	0.125000000000004\\
0.13	0.130000000000003\\
0.135	0.135000000000004\\
0.14	0.140000000000003\\
0.145	0.145000000000004\\
0.15	0.150000000000003\\
0.155	0.155000000000004\\
0.16	0.160000000000003\\
0.165	0.165000000000003\\
0.17	0.170000000000003\\
0.175	0.175000000000004\\
0.18	0.180000000000003\\
0.185	0.185000000000003\\
0.19	0.190000000000003\\
0.195	0.195000000000004\\
0.2	0.200000000000003\\
0.205	0.205000000000003\\
0.21	0.210000000000003\\
0.215	0.215000000000003\\
0.22	0.220000000000004\\
0.225	0.225000000000004\\
0.23	0.230000000000003\\
0.235	0.235000000000003\\
0.24	0.240000000000003\\
0.245	0.245000000000003\\
0.25	0.250000000000005\\
0.255	0.255000000000003\\
0.26	0.260000000000008\\
0.265	0.265000000000004\\
0.27	0.270000000000004\\
0.275	0.275000000000008\\
0.28	0.280000000000003\\
0.285	0.285000000000002\\
0.29	0.290000000000004\\
0.295	0.295000000000003\\
0.3	0.300000000000005\\
0.3	0.300000000000005\\
0.31	0.310000000000004\\
0.32	0.320000000000004\\
0.33	0.330000000000006\\
0.34	0.340000000000012\\
0.35	0.350000000000007\\
0.36	0.360000000000007\\
0.37	0.37000000000001\\
0.38	0.380000000000006\\
0.39	0.390000000000009\\
0.4	0.400000000000006\\
0.41	0.410000000000008\\
0.42	0.420000000000006\\
0.43	0.430000000000009\\
0.44	0.440000000000005\\
0.45	0.450000000000009\\
0.46	0.459936235866755\\
0.47	0.469837357455029\\
0.48	0.479739453267513\\
0.49	0.489642513799383\\
0.5	0.499546529636713\\
0.51	0.509451491455642\\
0.52	0.519357390021541\\
0.53	0.529264216188185\\
0.54	0.539171960896947\\
0.55	0.549080615175998\\
0.56	0.558900082622117\\
0.57	0.568711792946\\
0.58	0.578442857280278\\
0.59	0.588159352830469\\
0.6	0.597878590095625\\
0.6	0.597878590095625\\
0.65	0.646515008612368\\
0.7	0.693954052412441\\
0.75	0.738270665942613\\
0.8	0.778025184005752\\
0.85	0.81040793492184\\
0.9	0.83718315925607\\
0.95	0.857544040575339\\
1	0.872554524798633\\
};
\addlegendentry{$\alpha\text{=$\infty$}$}



\addplot [color=mycolor2,  line width=3.0pt]
% mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.005	0.00725309426250091\\
0.01	0.0141020932575744\\
0.015	0.0201516141343851\\
0.02	0.0255514752046503\\
0.025	0.0310022530021585\\
0.03	0.0365028776249427\\
0.035	0.0420428255864293\\
0.04	0.047713571134888\\
0.045	0.0536220118706884\\
0.05	0.0592097677590306\\
0.055	0.0647994558755043\\
0.06	0.0706411235099629\\
0.065	0.076135638295517\\
0.07	0.0814984973687136\\
0.075	0.0870981647971652\\
0.08	0.0927003201150739\\
0.085	0.0980925648925788\\
0.09	0.103369418569701\\
0.095	0.10860858947211\\
0.1	0.11401912506176\\
0.105	0.11944257012691\\
0.11	0.124864582258\\
0.115	0.130348400398584\\
0.12	0.135522482646537\\
0.125	0.140897407506302\\
0.13	0.146031998964649\\
0.135	0.151434559193465\\
0.14	0.157037968009904\\
0.145	0.162258813533216\\
0.15	0.167415162913324\\
0.155	0.172605862145202\\
0.16	0.177768689052734\\
0.165	0.182918198011532\\
0.17	0.188083103595498\\
0.175	0.193434801775596\\
0.18	0.198459024933693\\
0.185	0.203424435381768\\
0.19	0.208348703866948\\
0.195	0.213442473534311\\
0.2	0.218566794879602\\
0.205	0.223750456423121\\
0.21	0.228631711242152\\
0.215	0.233691071679763\\
0.22	0.238771510849027\\
0.225	0.243729570264352\\
0.23	0.24880078688028\\
0.235	0.253674648814609\\
0.24	0.258542043454664\\
0.245	0.263674129429391\\
0.25	0.268704710640249\\
0.255	0.273857629543574\\
0.26	0.278894205464554\\
0.265	0.283904957093225\\
0.27	0.289105855991366\\
0.275	0.293987066458011\\
0.28	0.298839942700903\\
0.285	0.302895035542368\\
0.29	0.30890039252482\\
0.295	0.313338054008946\\
0.3	0.318991290561715\\
0.3	0.318991290561715\\
0.31	0.328690264414105\\
0.32	0.33883711137554\\
0.33	0.348847315428638\\
0.34	0.358829282678865\\
0.35	0.368801412129792\\
0.36	0.378951641433394\\
0.37	0.388883957624488\\
0.38	0.398955971237773\\
0.39	0.408912172423412\\
0.4	0.418739885058655\\
0.41	0.42901318618785\\
0.42	0.438849883822023\\
0.43	0.448969261615143\\
0.44	0.458695534136056\\
0.45	0.468647161848386\\
0.46	0.478508358516995\\
0.47	0.488628809444549\\
0.48	0.498105839794426\\
0.49	0.508234255190747\\
0.5	0.517834699307473\\
0.51	0.527976479973411\\
0.52	0.537723952327669\\
0.53	0.547662471894621\\
0.54	0.557356813098197\\
0.55	0.567258460887914\\
0.56	0.576800030482813\\
0.57	0.586750584350312\\
0.58	0.596402154728091\\
0.59	0.605150645684333\\
0.6	0.614886553032311\\
0.6	0.614886553032311\\
0.65	0.663458678309004\\
0.7	0.709322525511241\\
0.75	0.752440055856368\\
0.8	0.789607366570038\\
0.85	0.820328443441143\\
0.9	0.84498858646237\\
0.95	0.862607623920722\\
1	0.877161780647786\\
};
\addlegendentry{$\alpha\text{=100}$}



\addplot [color=mycolor3,  line width=3.0pt]
% mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.005	0.0316658039772997\\
0.01	0.0506981680076059\\
0.015	0.0674680071656352\\
0.02	0.0814893573375282\\
0.025	0.0947649365409725\\
0.03	0.106900622466757\\
0.035	0.119379943930243\\
0.04	0.130189001344803\\
0.045	0.140746239610536\\
0.05	0.151514248962269\\
0.055	0.161831050142377\\
0.06	0.174077482820025\\
0.065	0.184315203406917\\
0.07	0.193432424742827\\
0.075	0.202319163639681\\
0.08	0.210627342546781\\
0.085	0.219159917368789\\
0.09	0.228026603425321\\
0.095	0.237099341937014\\
0.1	0.24651386679205\\
0.105	0.254234634712429\\
0.11	0.262487020100626\\
0.115	0.268307917440362\\
0.12	0.273186291036016\\
0.125	0.282063572444992\\
0.13	0.28912486367704\\
0.135	0.294919555749902\\
0.14	0.30117677358034\\
0.145	0.307860890250448\\
0.15	0.314565575920237\\
0.155	0.321552202557733\\
0.16	0.328281430160026\\
0.165	0.335131959493558\\
0.17	0.342172906250238\\
0.175	0.348311828362261\\
0.18	0.353751932632015\\
0.185	0.360328572121979\\
0.19	0.36645985876818\\
0.195	0.372514190496312\\
0.2	0.378653335212238\\
0.205	0.383892743106019\\
0.21	0.388859565739795\\
0.215	0.394567858682408\\
0.22	0.400298729626263\\
0.225	0.406295325851009\\
0.23	0.411605404302249\\
0.235	0.416939707814962\\
0.24	0.421755753521865\\
0.245	0.427010503363853\\
0.25	0.433558514919253\\
0.255	0.439316804235706\\
0.26	0.445360605903823\\
0.265	0.450708937896014\\
0.27	0.456429645419811\\
0.275	0.461772061418421\\
0.28	0.466455320983752\\
0.285	0.472176502001232\\
0.29	0.47690483581744\\
0.295	0.482042727312065\\
0.3	0.487792884671816\\
0.3	0.487792884671815\\
0.31	0.49831723716808\\
0.32	0.508662838899741\\
0.33	0.518787403705639\\
0.34	0.529364238689948\\
0.35	0.539594980591595\\
0.36	0.549761528131651\\
0.37	0.559821428427231\\
0.38	0.570014896643936\\
0.39	0.579973264094127\\
0.4	0.58943041603128\\
0.41	0.598981434994072\\
0.42	0.608818751752624\\
0.43	0.618946516385128\\
0.44	0.628986651119649\\
0.45	0.63874366276106\\
0.46	0.648241775172306\\
0.47	0.658110348795391\\
0.48	0.667307640654675\\
0.49	0.676695638278221\\
0.5	0.686440271932029\\
0.51	0.695249903862927\\
0.52	0.704353047755894\\
0.53	0.71346801187468\\
0.54	0.721648084600302\\
0.55	0.730506285069934\\
0.56	0.738759996430311\\
0.57	0.746758682215739\\
0.58	0.755283855221587\\
0.59	0.76284642853128\\
0.6	0.770552170213536\\
0.6	0.770552170213536\\
0.65	0.802348862437599\\
0.7	0.827151680824343\\
0.75	0.846670078609124\\
0.8	0.862978797191416\\
0.85	0.876467348588892\\
0.9	0.887796089036572\\
0.95	0.897228373963427\\
1	0.902423236335852\\
};
\addlegendentry{$\alpha\text{=10}$}





% \addplot [color=mycolor4, line width=2.0pt]
% % mark=asterisk, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 0.005	0.0544125907136578\\
% 0.01	0.0865491942438998\\
% 0.015	0.11257757546019\\
% 0.02	0.134378943091725\\
% 0.025	0.16018404881062\\
% 0.03	0.18223513261147\\
% 0.035	0.198228615234539\\
% 0.04	0.214916936354138\\
% 0.045	0.23297766927516\\
% 0.05	0.247496217969643\\
% 0.055	0.263121723906183\\
% 0.06	0.275021796324197\\
% 0.065	0.290556585073921\\
% 0.07	0.302992406758214\\
% 0.075	0.31332748731391\\
% 0.08	0.324617843134824\\
% 0.085	0.335587715994981\\
% 0.09	0.347677053584007\\
% 0.095	0.356431085856659\\
% 0.1	0.367659482085527\\
% 0.105	0.376927968114163\\
% 0.11	0.38619969342652\\
% 0.115	0.394844083036735\\
% 0.12	0.401385620488043\\
% 0.125	0.409325385755195\\
% 0.13	0.418099056055998\\
% 0.135	0.426361081046388\\
% 0.14	0.435365866796148\\
% 0.145	0.441268971288217\\
% 0.15	0.450385741757118\\
% 0.155	0.459486308258655\\
% 0.16	0.466081668557395\\
% 0.165	0.474145371483549\\
% 0.17	0.481614779261984\\
% 0.175	0.488161990886699\\
% 0.18	0.495689194930441\\
% 0.185	0.502397951729343\\
% 0.19	0.508893615246962\\
% 0.195	0.515903028224465\\
% 0.2	0.523084334499283\\
% 0.205	0.529819676697886\\
% 0.21	0.535445508114083\\
% 0.215	0.541225848753992\\
% 0.22	0.547412749039277\\
% 0.225	0.553133298896963\\
% 0.23	0.560182265830759\\
% 0.235	0.566420991101168\\
% 0.24	0.57349285884941\\
% 0.245	0.579514286256221\\
% 0.25	0.585700852874426\\
% 0.255	0.591313037897184\\
% 0.26	0.597169326798153\\
% 0.265	0.603130233633878\\
% 0.27	0.609036709365194\\
% 0.275	0.614513408766952\\
% 0.28	0.620041823002648\\
% 0.285	0.625023976499494\\
% 0.29	0.631351167139699\\
% 0.295	0.636224533098421\\
% 0.3	0.640865898125846\\
% 0.3	0.640865898125846\\
% 0.31	0.651063309739632\\
% 0.32	0.661629003661828\\
% 0.33	0.671952202823585\\
% 0.34	0.682471226970014\\
% 0.35	0.692099321792185\\
% 0.36	0.700244852307708\\
% 0.37	0.710545105820444\\
% 0.38	0.720399725650187\\
% 0.39	0.730152208228512\\
% 0.4	0.740588156174934\\
% 0.41	0.749608974195061\\
% 0.42	0.758229915514233\\
% 0.43	0.766813496301705\\
% 0.44	0.775186731418345\\
% 0.45	0.782996532762574\\
% 0.46	0.789815073634517\\
% 0.47	0.796439612436086\\
% 0.48	0.80299626690715\\
% 0.49	0.809896455345194\\
% 0.5	0.815779610655046\\
% 0.51	0.821546985246142\\
% 0.52	0.827351090229898\\
% 0.53	0.833226897266148\\
% 0.54	0.838262005867334\\
% 0.55	0.843166372483505\\
% 0.56	0.84838322111185\\
% 0.57	0.852698770111866\\
% 0.58	0.857351307008504\\
% 0.59	0.861535220676807\\
% 0.6	0.865499479060465\\
% 0.6	0.865499479060465\\
% 0.65	0.877848576998589\\
% 0.7	0.887968398381495\\
% 0.75	0.895219125599055\\
% 0.8	0.900302183330039\\
% 0.85	0.903865633032099\\
% 0.9	0.906893974229225\\
% 0.95	0.910159801095297\\
% 1	0.910791873405667\\
% };
% \addlegendentry{$\alpha\text{=5}$}


\addplot [color=mycolor5,  line width=3.0pt]
% mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.005	0.0868160671942199\\
0.01	0.1356005396691\\
0.015	0.181462901689686\\
0.02	0.220246818219405\\
0.025	0.249105035070602\\
0.03	0.277056657194721\\
0.035	0.300415743421768\\
0.04	0.324515355237622\\
0.045	0.348224450432545\\
0.05	0.367462207296613\\
0.055	0.383416250433087\\
0.06	0.398017064139208\\
0.065	0.415680686861837\\
0.07	0.429834465506251\\
0.075	0.444947213979753\\
0.08	0.457586791025528\\
0.085	0.47080542874977\\
0.09	0.485090692397002\\
0.095	0.498863518869529\\
0.1	0.508498889852873\\
0.105	0.516554760859062\\
0.11	0.530475675714664\\
0.115	0.540314432783073\\
0.12	0.550660227681894\\
0.125	0.559227314227391\\
0.13	0.569138843198367\\
0.135	0.578979638232234\\
0.14	0.587728120248475\\
0.145	0.597028008135035\\
0.15	0.605390955405855\\
0.155	0.61267004855195\\
0.16	0.620361974114783\\
0.165	0.628693366355548\\
0.17	0.635430403315033\\
0.175	0.643340255689696\\
0.18	0.651658416281489\\
0.185	0.657337764219354\\
0.19	0.665902090992918\\
0.195	0.670569597988904\\
0.2	0.677802624234112\\
0.205	0.684397644993626\\
0.21	0.689795708739994\\
0.215	0.697594300902863\\
0.22	0.704915195714473\\
0.225	0.70779178399861\\
0.23	0.714212584620975\\
0.235	0.720744454224403\\
0.24	0.72709933025135\\
0.245	0.73374511506125\\
0.25	0.739685069924858\\
0.255	0.74574268307934\\
0.26	0.75091329837862\\
0.265	0.756956254227244\\
0.27	0.761861958440992\\
0.275	0.767157860176776\\
0.28	0.7721155088835\\
0.285	0.777440472670895\\
0.29	0.781724661842517\\
0.295	0.786348831300763\\
0.3	0.791313611416901\\
0.3	0.791313611416901\\
0.31	0.800652599329526\\
0.32	0.808345200703212\\
0.33	0.816212997747441\\
0.34	0.82350961614278\\
0.35	0.831551575882345\\
0.36	0.83761376382456\\
0.37	0.844127076369548\\
0.38	0.850141703967022\\
0.39	0.855926901019171\\
0.4	0.861647342791476\\
0.41	0.866511481387195\\
0.42	0.871085518098676\\
0.43	0.874460852408172\\
0.44	0.877638392872158\\
0.45	0.880763802356921\\
0.46	0.883520026041909\\
0.47	0.886171738450589\\
0.48	0.88869612683203\\
0.49	0.891324524418952\\
0.5	0.893503057350843\\
0.51	0.89558694615571\\
0.52	0.897377004047612\\
0.53	0.899386269473984\\
0.54	0.900757608238768\\
0.55	0.902277674799502\\
0.56	0.903783865012788\\
0.57	0.90526497654684\\
0.58	0.906562386459189\\
0.59	0.907695527267922\\
0.6	0.90872027588458\\
0.6	0.90872027588458\\
0.65	0.911175286479077\\
0.7	0.911993967923202\\
0.75	0.911993967923202\\
0.8	0.911993967923202\\
0.85	0.912163028904936\\
0.9	0.912163028904936\\
0.95	0.91248293258442\\
1	0.91248293258442\\
};
\addlegendentry{$\alpha\text{=3}$}

% \addplot [color=mycolor6, line width=2.0pt]
% % mark=asterisk, mark options={solid, mycolor6}]
%   table[row sep=crcr]{%
% 0.005	0.136543137268444\\
% 0.01	0.219826130956043\\
% 0.015	0.278828758393575\\
% 0.02	0.328421473007398\\
% 0.025	0.370362988536791\\
% 0.03	0.401784034865988\\
% 0.035	0.432976494941119\\
% 0.04	0.464073119949904\\
% 0.045	0.488928534483658\\
% 0.05	0.514957320772326\\
% 0.055	0.531660524138575\\
% 0.06	0.549786438308575\\
% 0.065	0.568112544562438\\
% 0.07	0.588980225058619\\
% 0.075	0.602184535884497\\
% 0.08	0.618040159064362\\
% 0.085	0.630981246095595\\
% 0.09	0.643969465588298\\
% 0.095	0.655125000639203\\
% 0.1	0.665999626023827\\
% 0.105	0.677177097532155\\
% 0.11	0.687621112738072\\
% 0.115	0.696821833345477\\
% 0.12	0.708558275303812\\
% 0.125	0.719067355374246\\
% 0.13	0.730088324223342\\
% 0.135	0.740431217364104\\
% 0.14	0.748266473644373\\
% 0.145	0.75681082842375\\
% 0.15	0.764618979403434\\
% 0.155	0.772448980679992\\
% 0.16	0.778652713628838\\
% 0.165	0.785877986174623\\
% 0.17	0.793072251016929\\
% 0.175	0.79904748136741\\
% 0.18	0.805922287399632\\
% 0.185	0.811451855987971\\
% 0.19	0.817579376683643\\
% 0.195	0.822116370788294\\
% 0.2	0.828317531986134\\
% 0.205	0.834013190476702\\
% 0.21	0.83881001956639\\
% 0.215	0.843474585573151\\
% 0.22	0.848935661318385\\
% 0.225	0.853095123118948\\
% 0.23	0.85768053894391\\
% 0.235	0.861817925286961\\
% 0.24	0.866062676250588\\
% 0.245	0.868868500714702\\
% 0.25	0.872396150169299\\
% 0.255	0.875047264913656\\
% 0.26	0.877504745004961\\
% 0.265	0.880621682007024\\
% 0.27	0.882489737153401\\
% 0.275	0.885011202479853\\
% 0.28	0.88644160573655\\
% 0.285	0.888216949442796\\
% 0.29	0.890032300945542\\
% 0.295	0.891360574409381\\
% 0.3	0.892843135095666\\
% 0.3	0.892843135095666\\
% 0.31	0.895941284120388\\
% 0.32	0.898971440827146\\
% 0.33	0.901162296721693\\
% 0.34	0.903816853034151\\
% 0.35	0.905639055303677\\
% 0.36	0.90743810828638\\
% 0.37	0.909272921120584\\
% 0.38	0.910539104207331\\
% 0.39	0.911689555561631\\
% 0.4	0.9122469597607\\
% 0.41	0.912482192880975\\
% 0.42	0.912641197805383\\
% 0.43	0.912801971351738\\
% 0.44	0.913010008844462\\
% 0.45	0.913193315818237\\
% 0.46	0.913230248209668\\
% 0.47	0.913230248209668\\
% 0.48	0.913230248209668\\
% 0.49	0.913230248209668\\
% 0.5	0.913230248209668\\
% 0.51	0.913230248209668\\
% 0.52	0.913230248209668\\
% 0.53	0.913230248209668\\
% 0.54	0.913230248209668\\
% 0.55	0.913230248209668\\
% 0.56	0.913230248209668\\
% 0.57	0.913230248209668\\
% 0.58	0.913230248209668\\
% 0.59	0.913230248209668\\
% 0.6	0.913230248209668\\
% 0.6	0.913230248209668\\
% 0.65	0.913230248209668\\
% 0.7	0.913230248209668\\
% 0.75	0.913230248209668\\
% 0.8	0.913230248209668\\
% 0.85	0.913230248209668\\
% 0.9	0.913230248209668\\
% 0.95	0.913230248209668\\
% 1	0.913230248209668\\
% };
% \addlegendentry{$\alpha\text{=2}$}

\addplot [color=mycolor7, line width=3.0pt]
% mark=asterisk, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0.005	0.22245930702903\\
0.01	0.331506986823821\\
0.015	0.404830080114756\\
0.02	0.468588335475927\\
0.025	0.517937633893189\\
0.03	0.555557498728101\\
0.035	0.590156690499277\\
0.04	0.62135529996187\\
0.045	0.644531752376434\\
0.05	0.667840851634584\\
0.055	0.687569332863941\\
0.06	0.706743161713458\\
0.065	0.723549916637815\\
0.07	0.740219397117565\\
0.075	0.756372806772006\\
0.08	0.771116061785476\\
0.085	0.785007767191997\\
0.09	0.796367935199613\\
0.095	0.806278711255277\\
0.1	0.817537625833537\\
0.105	0.826552921744692\\
0.11	0.83549841622598\\
0.115	0.844824611388118\\
0.12	0.853244949046332\\
0.125	0.860452680014488\\
0.13	0.866888844624354\\
0.135	0.872870195995028\\
0.14	0.878170895161393\\
0.145	0.88242272640563\\
0.15	0.885935088868346\\
0.155	0.888479818115258\\
0.16	0.891643761350669\\
0.165	0.894112871173981\\
0.17	0.896205384427517\\
0.175	0.898870894233219\\
0.18	0.900944746515842\\
0.185	0.902965922739151\\
0.19	0.904607889771457\\
0.195	0.906469806018913\\
0.2	0.907565245024055\\
0.205	0.908571392592698\\
0.21	0.909623090742591\\
0.215	0.910599079415543\\
0.22	0.911247923074049\\
0.225	0.91188752589049\\
0.23	0.912354399219736\\
0.235	0.912653875024989\\
0.24	0.912883027407439\\
0.245	0.913028238368146\\
0.25	0.913165676008501\\
0.255	0.913230248209668\\
0.26	0.913230248209668\\
0.265	0.913230248209668\\
0.27	0.913230248209668\\
0.275	0.913230248209668\\
0.28	0.913230248209668\\
0.285	0.913230248209668\\
0.29	0.913230248209668\\
0.295	0.913230248209668\\
0.3	0.913230248209668\\
0.3	0.913230248209668\\
0.31	0.913230248209668\\
0.32	0.913230248209668\\
0.33	0.913230248209668\\
0.34	0.913230248209668\\
0.35	0.913230248209668\\
0.36	0.913230248209668\\
0.37	0.913230248209668\\
0.38	0.913230248209668\\
0.39	0.913230248209668\\
0.4	0.913230248209668\\
0.41	0.913230248209668\\
0.42	0.913230248209668\\
0.43	0.913230248209668\\
0.44	0.913230248209668\\
0.45	0.913230248209668\\
0.46	0.913230248209668\\
0.47	0.913230248209668\\
0.48	0.913230248209668\\
0.49	0.913230248209668\\
0.5	0.913230248209668\\
0.51	0.913230248209668\\
0.52	0.913230248209668\\
0.53	0.913230248209668\\
0.54	0.913230248209668\\
0.55	0.913230248209668\\
0.56	0.913230248209668\\
0.57	0.913230248209668\\
0.58	0.913230248209668\\
0.59	0.913230248209668\\
0.6	0.913230248209668\\
0.6	0.913230248209668\\
0.65	0.913230248209668\\
0.7	0.913230248209668\\
0.75	0.913230248209668\\
0.8	0.913230248209668\\
0.85	0.913230248209668\\
0.9	0.913230248209668\\
0.95	0.913230248209668\\
1	0.913230248209668\\
};
\addlegendentry{$\alpha\text{=1.5}$}


% \addplot [color=mycolor8, line width=2.0pt]
% % mark=asterisk, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 0.005	0.331833187072057\\
% 0.01	0.47068040832499\\
% 0.015	0.558231669630734\\
% 0.02	0.622191321122538\\
% 0.025	0.66754823811273\\
% 0.03	0.704679084794841\\
% 0.035	0.73907345639147\\
% 0.04	0.766010885383982\\
% 0.045	0.794899018251776\\
% 0.05	0.813812252175174\\
% 0.055	0.831919418804314\\
% 0.06	0.847115417672573\\
% 0.065	0.862101327839085\\
% 0.07	0.873299736724434\\
% 0.075	0.882203372057781\\
% 0.08	0.888395881114757\\
% 0.085	0.893516049661029\\
% 0.09	0.897278053607077\\
% 0.095	0.901807668507163\\
% 0.1	0.904786462437355\\
% 0.105	0.907046861084212\\
% 0.11	0.908955997200155\\
% 0.115	0.910597864505057\\
% 0.12	0.911745855465461\\
% 0.125	0.912522603018903\\
% 0.13	0.91305183187671\\
% 0.135	0.913230248209668\\
% 0.14	0.913230248209668\\
% 0.145	0.913230248209668\\
% 0.15	0.913230248209668\\
% 0.155	0.913230248209668\\
% 0.16	0.913230248209668\\
% 0.165	0.913230248209668\\
% 0.17	0.913230248209668\\
% 0.175	0.913230248209668\\
% 0.18	0.913230248209668\\
% 0.185	0.913230248209668\\
% 0.19	0.913230248209668\\
% 0.195	0.913230248209668\\
% 0.2	0.913230248209668\\
% 0.205	0.913230248209668\\
% 0.21	0.913230248209668\\
% 0.215	0.913230248209668\\
% 0.22	0.913230248209668\\
% 0.225	0.913230248209668\\
% 0.23	0.913230248209668\\
% 0.235	0.913230248209668\\
% 0.24	0.913230248209668\\
% 0.245	0.913230248209668\\
% 0.25	0.913230248209668\\
% 0.255	0.913230248209668\\
% 0.26	0.913230248209668\\
% 0.265	0.913230248209668\\
% 0.27	0.913230248209668\\
% 0.275	0.913230248209668\\
% 0.28	0.913230248209668\\
% 0.285	0.913230248209668\\
% 0.29	0.913230248209668\\
% 0.295	0.913230248209668\\
% 0.3	0.913230248209668\\
% 0.3	0.913230248209668\\
% 0.31	0.913230248209668\\
% 0.32	0.913230248209668\\
% 0.33	0.913230248209668\\
% 0.34	0.913230248209668\\
% 0.35	0.913230248209668\\
% 0.36	0.913230248209668\\
% 0.37	0.913230248209668\\
% 0.38	0.913230248209668\\
% 0.39	0.913230248209668\\
% 0.4	0.913230248209668\\
% 0.41	0.913230248209668\\
% 0.42	0.913230248209668\\
% 0.43	0.913230248209668\\
% 0.44	0.913230248209668\\
% 0.45	0.913230248209668\\
% 0.46	0.913230248209668\\
% 0.47	0.913230248209668\\
% 0.48	0.913230248209668\\
% 0.49	0.913230248209668\\
% 0.5	0.913230248209668\\
% 0.51	0.913230248209668\\
% 0.52	0.913230248209668\\
% 0.53	0.913230248209668\\
% 0.54	0.913230248209668\\
% 0.55	0.913230248209668\\
% 0.56	0.913230248209668\\
% 0.57	0.913230248209668\\
% 0.58	0.913230248209668\\
% 0.59	0.913230248209668\\
% 0.6	0.913230248209668\\
% 0.6	0.913230248209668\\
% 0.65	0.913230248209668\\
% 0.7	0.913230248209668\\
% 0.75	0.913230248209668\\
% 0.8	0.913230248209668\\
% 0.85	0.913230248209668\\
% 0.9	0.913230248209668\\
% 0.95	0.913230248209668\\
% 1	0.913230248209668\\
% };
% \addlegendentry{$\alpha\text{=1.25}$}



% \addplot [color=mycolor1, dashed, line width=1.0pt, mark=asterisk, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 0.005	4.66293670342566e-17\\
% 0.01	4.66293670342566e-17\\
% 0.015	4.66293670342566e-17\\
% 0.02	4.77395900588817e-17\\
% 0.025	4.55191440096314e-17\\
% 0.03	0.00029288627003091\\
% 0.035	0.000598534094523746\\
% 0.04	0.000598534094523738\\
% 0.045	0.00103410351612934\\
% 0.05	0.00149441047016503\\
% 0.055	0.0046040627071842\\
% 0.06	0.00518430988702024\\
% 0.065	0.00717184073258293\\
% 0.07	0.0102331134935555\\
% 0.075	0.0142220571596417\\
% 0.08	0.0173372708040938\\
% 0.085	0.0217207264422652\\
% 0.09	0.0322345395446343\\
% 0.095	0.0386654013377409\\
% 0.1	0.0455532577387272\\
% 0.105	0.0487049774700073\\
% 0.11	0.0549658198328882\\
% 0.115	0.0602802334449917\\
% 0.12	0.0695700129942282\\
% 0.125	0.076205963387904\\
% 0.13	0.0825586750813774\\
% 0.135	0.0902966993358343\\
% 0.14	0.0950419611413475\\
% 0.145	0.106118090143795\\
% 0.15	0.10873785696381\\
% 0.155	0.117646356583447\\
% 0.16	0.124683124464069\\
% 0.165	0.128182121766812\\
% 0.17	0.135782592200127\\
% 0.175	0.140888597627011\\
% 0.18	0.146844514478064\\
% 0.185	0.149510542392338\\
% 0.19	0.157086615707451\\
% 0.195	0.16072350863541\\
% 0.2	0.167346442093265\\
% 0.205	0.172793755360748\\
% 0.21	0.176335148544776\\
% 0.215	0.179589094391412\\
% 0.22	0.185558327754665\\
% 0.225	0.194687216786907\\
% 0.23	0.198163314677922\\
% 0.235	0.204269060971956\\
% 0.24	0.210946011647347\\
% 0.245	0.21488310102678\\
% 0.25	0.219574002494922\\
% 0.255	0.224042895965587\\
% 0.26	0.225868828025079\\
% 0.265	0.232229976617747\\
% 0.27	0.237950094201689\\
% 0.275	0.242390559640437\\
% 0.28	0.245563757111627\\
% 0.285	0.251206016127651\\
% 0.29	0.257957565436671\\
% 0.295	0.261605582911034\\
% 0.3	0.264457714793763\\
% 0.3	0.264457714793763\\
% 0.31	0.278865742933684\\
% 0.32	0.286709144303189\\
% 0.33	0.294458726980589\\
% 0.34	0.305941488221525\\
% 0.35	0.314448872703227\\
% 0.36	0.326859290941262\\
% 0.37	0.336502686402228\\
% 0.38	0.34413930784799\\
% 0.39	0.351980479712274\\
% 0.4	0.360170455292438\\
% 0.41	0.375421356362219\\
% 0.42	0.38618819737201\\
% 0.43	0.396216337972845\\
% 0.44	0.400338637590058\\
% 0.45	0.411319386912932\\
% 0.46	0.422613210238517\\
% 0.47	0.433912850653329\\
% 0.48	0.445382907298854\\
% 0.49	0.456835635992703\\
% 0.5	0.463939838017934\\
% 0.51	0.474901008833395\\
% 0.52	0.483625239408571\\
% 0.53	0.49467392221134\\
% 0.54	0.501969743892559\\
% 0.55	0.517418251610522\\
% 0.56	0.529231484536148\\
% 0.57	0.536843117783966\\
% 0.58	0.548438464650412\\
% 0.59	0.556931603117144\\
% 0.6	0.565473781584865\\
% 0.6	0.565473781584865\\
% 0.65	0.618407049832093\\
% 0.7	0.66048252555897\\
% 0.75	0.700379418097974\\
% 0.8	0.730484281878473\\
% 0.85	0.757502841218689\\
% 0.9	0.789291276614294\\
% 0.95	0.811634856506967\\
% 1	0.819428313424143\\
% };
% \addlegendentry{$\text{SM,}\alpha\text{=}\infty$}

% \addplot [color=mycolor2, dashed, line width=2.0pt, mark=asterisk, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 0.005	4.66293670342566e-17\\
% 0.01	4.66293670342566e-17\\
% 0.015	4.66293670342566e-17\\
% 0.02	0.0366328529174364\\
% 0.025	0.0687466747208028\\
% 0.03	0.0978596480187273\\
% 0.035	0.102893278059594\\
% 0.04	0.127630378470156\\
% 0.045	0.140770102973163\\
% 0.05	0.127697109389139\\
% 0.055	0.177234053125348\\
% 0.06	0.154295065859206\\
% 0.065	0.160691826356055\\
% 0.07	0.138966931727121\\
% 0.075	0.134755084465307\\
% 0.08	0.141185038171984\\
% 0.085	0.116952991780491\\
% 0.09	0.117688440220356\\
% 0.095	0.0913306647958674\\
% 0.1	0.0993389152829895\\
% 0.105	0.137632966471794\\
% 0.11	0.142857734168093\\
% 0.115	0.149319636911115\\
% 0.12	0.142083784298594\\
% 0.125	0.133078312032659\\
% 0.13	0.147821550873387\\
% 0.135	0.148285157600714\\
% 0.14	0.14860336582335\\
% 0.145	0.152702890844571\\
% 0.15	0.160257535226904\\
% 0.155	0.159198006362859\\
% 0.16	0.166094354967298\\
% 0.165	0.154613340026462\\
% 0.17	0.171281518999213\\
% 0.175	0.161619423096128\\
% 0.18	0.160841710783105\\
% 0.185	0.166075545665256\\
% 0.19	0.166558551992836\\
% 0.195	0.174050782595496\\
% 0.2	0.17620672012159\\
% 0.205	0.189542518619886\\
% 0.21	0.192382193799629\\
% 0.215	0.200031343313078\\
% 0.22	0.201185052819924\\
% 0.225	0.205196111696937\\
% 0.23	0.20968326217522\\
% 0.235	0.224127660911373\\
% 0.24	0.224350631360914\\
% 0.245	0.227780205849222\\
% 0.25	0.22718537405286\\
% 0.255	0.2280106687073\\
% 0.26	0.229467827696964\\
% 0.265	0.232773004586955\\
% 0.27	0.234398664241292\\
% 0.275	0.244106053852017\\
% 0.28	0.250539846664156\\
% 0.285	0.253134143363541\\
% 0.29	0.247767019704208\\
% 0.295	0.257226411217692\\
% 0.3	0.262253934623638\\
% 0.3	0.262253934623638\\
% 0.31	0.271711530857675\\
% 0.32	0.284874962651475\\
% 0.33	0.300805765804371\\
% 0.34	0.312847890120608\\
% 0.35	0.32327644193385\\
% 0.36	0.330034561986491\\
% 0.37	0.337319966066428\\
% 0.38	0.346941032276976\\
% 0.39	0.362807668320181\\
% 0.4	0.376625254633048\\
% 0.41	0.386352939374808\\
% 0.42	0.393325556179663\\
% 0.43	0.401102958836474\\
% 0.44	0.41737374854242\\
% 0.45	0.425874342223391\\
% 0.46	0.437535305803627\\
% 0.47	0.449385924944302\\
% 0.48	0.457298082997644\\
% 0.49	0.470356889441144\\
% 0.5	0.481425961082364\\
% 0.51	0.50027683137136\\
% 0.52	0.506898437152646\\
% 0.53	0.522626040103615\\
% 0.54	0.537005376327181\\
% 0.55	0.543701475450686\\
% 0.56	0.551783046017997\\
% 0.57	0.560662160013404\\
% 0.58	0.567782448828316\\
% 0.59	0.569195805762292\\
% 0.6	0.577024772569622\\
% 0.6	0.577024772569622\\
% 0.65	0.634698092465534\\
% 0.7	0.674999710703458\\
% 0.75	0.706938550879967\\
% 0.8	0.741436309438403\\
% 0.85	0.766665950493791\\
% 0.9	0.796106901122547\\
% 0.95	0.816175378341473\\
% 1	0.830008692861148\\
% };
% \addlegendentry{$\text{SM,}\alpha\text{=100}$}

% \addplot [color=mycolor3, dashed, line width=2.0pt, mark=asterisk, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 0.005	0.00137955109418131\\
% 0.01	0.023289451785556\\
% 0.015	0.0383282475987572\\
% 0.02	0.0451605034530671\\
% 0.025	0.0694632257104477\\
% 0.03	0.0791228441022458\\
% 0.035	0.104407536988963\\
% 0.04	0.120163271830235\\
% 0.045	0.130051394507291\\
% 0.05	0.144772542955273\\
% 0.055	0.146899073354773\\
% 0.06	0.147890496704462\\
% 0.065	0.140598405840961\\
% 0.07	0.152997501218372\\
% 0.075	0.157281446079614\\
% 0.08	0.162608712018442\\
% 0.085	0.174436410702316\\
% 0.09	0.187468155944235\\
% 0.095	0.186847901470404\\
% 0.1	0.191841447837908\\
% 0.105	0.190819548663768\\
% 0.11	0.199551116463262\\
% 0.115	0.204453072534986\\
% 0.12	0.206235034711527\\
% 0.125	0.217527762258667\\
% 0.13	0.221726512768396\\
% 0.135	0.227561830698461\\
% 0.14	0.234599844129548\\
% 0.145	0.245933941084341\\
% 0.15	0.2484506809027\\
% 0.155	0.2469771031596\\
% 0.16	0.255346526783347\\
% 0.165	0.263125863054767\\
% 0.17	0.26577923093095\\
% 0.175	0.268044680885966\\
% 0.18	0.273731288796329\\
% 0.185	0.273599497248842\\
% 0.19	0.282280835021016\\
% 0.195	0.285686925253782\\
% 0.2	0.288806393169288\\
% 0.205	0.297925627220431\\
% 0.21	0.3013015458275\\
% 0.215	0.310259334283371\\
% 0.22	0.314383260949026\\
% 0.225	0.320715048954289\\
% 0.23	0.324679831398402\\
% 0.235	0.329284803495703\\
% 0.24	0.3401372641309\\
% 0.245	0.346472699036456\\
% 0.25	0.345621723688512\\
% 0.255	0.355357632662786\\
% 0.26	0.359929579270232\\
% 0.265	0.365518515552319\\
% 0.27	0.373732101784187\\
% 0.275	0.379009027191654\\
% 0.28	0.386782398881554\\
% 0.285	0.397551745163131\\
% 0.29	0.401852979731458\\
% 0.295	0.405939859308895\\
% 0.3	0.408368627208122\\
% 0.3	0.408368627208122\\
% 0.31	0.418198184256744\\
% 0.32	0.435617823834773\\
% 0.33	0.448836442904563\\
% 0.34	0.460244918863796\\
% 0.35	0.472085578893668\\
% 0.36	0.484138937100057\\
% 0.37	0.496749367391084\\
% 0.38	0.513206434984997\\
% 0.39	0.522709104911249\\
% 0.4	0.529177528415201\\
% 0.41	0.544774851340742\\
% 0.42	0.551961831124242\\
% 0.43	0.56547799808751\\
% 0.44	0.571101665608974\\
% 0.45	0.575833945842465\\
% 0.46	0.593683478901516\\
% 0.47	0.607287255057969\\
% 0.48	0.622465836494733\\
% 0.49	0.637100389927795\\
% 0.5	0.646336961978884\\
% 0.51	0.651033713609292\\
% 0.52	0.657981593669616\\
% 0.53	0.668657688165477\\
% 0.54	0.671926698961998\\
% 0.55	0.678392503984767\\
% 0.56	0.684766712802432\\
% 0.57	0.693534544782361\\
% 0.58	0.69722978692815\\
% 0.59	0.70492744353586\\
% 0.6	0.713336989428716\\
% 0.6	0.713336989428716\\
% 0.65	0.742411622411268\\
% 0.7	0.77966655974405\\
% 0.75	0.803049936799334\\
% 0.8	0.817196267184442\\
% 0.85	0.837164000256457\\
% 0.9	0.855202153761627\\
% 0.95	0.860055875999022\\
% 1	0.868884886018366\\
% };
% \addlegendentry{$\text{SM,}\alpha\text{=10}$}

% \addplot [color=mycolor5, dashed, line width=2.0pt, mark=asterisk, mark options={solid, mycolor5}]
%   table[row sep=crcr]{%
% 0.005	0.0283596113774089\\
% 0.01	0.0797528252369312\\
% 0.015	0.104864510412019\\
% 0.02	0.122035157668858\\
% 0.025	0.14234176817028\\
% 0.03	0.1621068101849\\
% 0.035	0.181981839814286\\
% 0.04	0.191025919132283\\
% 0.045	0.213630056206278\\
% 0.05	0.230462831764924\\
% 0.055	0.246773307303186\\
% 0.06	0.261191044245644\\
% 0.065	0.271926944032039\\
% 0.07	0.281181240339315\\
% 0.075	0.300320639213777\\
% 0.08	0.309875548278389\\
% 0.085	0.326265807407702\\
% 0.09	0.336001850856503\\
% 0.095	0.35294815017383\\
% 0.1	0.361708261602753\\
% 0.105	0.373338333528542\\
% 0.11	0.384781049307515\\
% 0.115	0.396336366008648\\
% 0.12	0.406089124837314\\
% 0.125	0.41579397783409\\
% 0.13	0.425335806020597\\
% 0.135	0.446854134847799\\
% 0.14	0.457570999875898\\
% 0.145	0.459450441012426\\
% 0.15	0.47175959502211\\
% 0.155	0.479217173844854\\
% 0.16	0.4950462412368\\
% 0.165	0.504656743165047\\
% 0.17	0.526898465692647\\
% 0.175	0.535629125629006\\
% 0.18	0.549851874099788\\
% 0.185	0.556027631382034\\
% 0.19	0.56572263093084\\
% 0.195	0.57343876316106\\
% 0.2	0.58493851068635\\
% 0.205	0.591318044021125\\
% 0.21	0.600186323590465\\
% 0.215	0.600171137595782\\
% 0.22	0.612290760234406\\
% 0.225	0.617643423340747\\
% 0.23	0.631935800835533\\
% 0.235	0.636153356519565\\
% 0.24	0.644409711606989\\
% 0.245	0.649049879029956\\
% 0.25	0.654848596747116\\
% 0.255	0.662634325489492\\
% 0.26	0.666274267393364\\
% 0.265	0.671229769742927\\
% 0.27	0.677100920498577\\
% 0.275	0.680948908170009\\
% 0.28	0.685421075518433\\
% 0.285	0.693622607432946\\
% 0.29	0.700052162487958\\
% 0.295	0.704746025726031\\
% 0.3	0.710208605897545\\
% 0.3	0.710208605897545\\
% 0.31	0.723964090866558\\
% 0.32	0.739306472203001\\
% 0.33	0.748817308083742\\
% 0.34	0.760640824563076\\
% 0.35	0.768130849241589\\
% 0.36	0.775158837691134\\
% 0.37	0.780154591521859\\
% 0.38	0.783484233025572\\
% 0.39	0.788865067042589\\
% 0.4	0.796072682001047\\
% 0.41	0.802646230516276\\
% 0.42	0.808416580309389\\
% 0.43	0.819124755865915\\
% 0.44	0.824684917705771\\
% 0.45	0.82913142055672\\
% 0.46	0.831117996977857\\
% 0.47	0.833944239868404\\
% 0.48	0.838824045924961\\
% 0.49	0.838824045924961\\
% 0.5	0.842332598738515\\
% 0.51	0.848143160890875\\
% 0.52	0.848762420720741\\
% 0.53	0.853801197803916\\
% 0.54	0.861494091293441\\
% 0.55	0.861494091293441\\
% 0.56	0.861494091293441\\
% 0.57	0.861494091293441\\
% 0.58	0.866661879998727\\
% 0.59	0.868046504351666\\
% 0.6	0.868884886018366\\
% 0.6	0.868884886018366\\
% 0.65	0.888609889480404\\
% 0.7	0.893817042891963\\
% 0.75	0.898196865010037\\
% 0.8	0.898196865010037\\
% 0.85	0.898196865010037\\
% 0.9	0.898196865010037\\
% 0.95	0.898196865010037\\
% 1	0.898196865010037\\
% };
% \addlegendentry{$\text{SM,}\alpha\text{=3}$}

% \addplot [color=mycolor7, dashed, line width=2.0pt, mark=asterisk, mark options={solid, mycolor7}]
%   table[row sep=crcr]{%
% 0.005	0.0919166002247225\\
% 0.01	0.148321934326073\\
% 0.015	0.203679643358633\\
% 0.02	0.25570665949237\\
% 0.025	0.308701651963871\\
% 0.03	0.347059278882659\\
% 0.035	0.403573578762776\\
% 0.04	0.447766544543356\\
% 0.045	0.478851563852146\\
% 0.05	0.507793669611103\\
% 0.055	0.545743410460587\\
% 0.06	0.570310494247569\\
% 0.065	0.593672180073129\\
% 0.07	0.610336129032552\\
% 0.075	0.624002055640928\\
% 0.08	0.646928590867846\\
% 0.085	0.667505431055158\\
% 0.09	0.68158615744297\\
% 0.095	0.697408307894028\\
% 0.1	0.70721286232482\\
% 0.105	0.721148746645153\\
% 0.11	0.741076379438021\\
% 0.115	0.754741877041452\\
% 0.12	0.763154795519754\\
% 0.125	0.781609203864381\\
% 0.13	0.783692652522608\\
% 0.135	0.78815392347146\\
% 0.14	0.794516265105652\\
% 0.145	0.806320178688618\\
% 0.15	0.817019504924095\\
% 0.155	0.821788713338648\\
% 0.16	0.828057580168247\\
% 0.165	0.834216724773234\\
% 0.17	0.836060285867148\\
% 0.175	0.83904405266582\\
% 0.18	0.84139955047523\\
% 0.185	0.848982961206587\\
% 0.19	0.851545805439\\
% 0.195	0.861443326407073\\
% 0.2	0.861443326407073\\
% 0.205	0.873870035680731\\
% 0.21	0.873870035680731\\
% 0.215	0.873870035680731\\
% 0.22	0.880082220250707\\
% 0.225	0.884874952852986\\
% 0.23	0.884874952852986\\
% 0.235	0.889334754030608\\
% 0.24	0.893817042891963\\
% 0.245	0.893817042891963\\
% 0.25	0.893817042891963\\
% 0.255	0.898196865010037\\
% 0.26	0.898196865010037\\
% 0.265	0.898196865010037\\
% 0.27	0.898196865010037\\
% 0.275	0.898196865010037\\
% 0.28	0.898196865010037\\
% 0.285	0.898196865010037\\
% 0.29	0.898196865010037\\
% 0.295	0.898196865010037\\
% 0.3	0.898196865010037\\
% 0.3	0.898196865010037\\
% 0.31	0.898196865010037\\
% 0.32	0.898196865010037\\
% 0.33	0.898196865010037\\
% 0.34	0.898196865010037\\
% 0.35	0.898196865010037\\
% 0.36	0.898196865010037\\
% 0.37	0.898196865010037\\
% 0.38	0.898196865010037\\
% 0.39	0.898196865010037\\
% 0.4	0.898196865010037\\
% 0.41	0.898196865010037\\
% 0.42	0.898196865010037\\
% 0.43	0.898196865010037\\
% 0.44	0.898196865010037\\
% 0.45	0.898196865010037\\
% 0.46	0.898196865010037\\
% 0.47	0.898196865010037\\
% 0.48	0.898196865010037\\
% 0.49	0.898196865010037\\
% 0.5	0.898196865010037\\
% 0.51	0.898196865010037\\
% 0.52	0.898196865010037\\
% 0.53	0.898196865010037\\
% 0.54	0.898196865010037\\
% 0.55	0.898196865010037\\
% 0.56	0.898196865010037\\
% 0.57	0.898196865010037\\
% 0.58	0.898196865010037\\
% 0.59	0.898196865010037\\
% 0.6	0.898196865010037\\
% 0.6	0.898196865010037\\
% 0.65	0.898196865010037\\
% 0.7	0.898196865010037\\
% 0.75	0.898196865010037\\
% 0.8	0.898196865010037\\
% 0.85	0.898196865010037\\
% 0.9	0.898196865010037\\
% 0.95	0.898196865010037\\
% 1	0.898196865010037\\
% };
% \addlegendentry{$\text{SM,}\alpha\text{=1.5}$}









\end{axis}
\end{tikzpicture}%

==> figure4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0,1}%
\definecolor{mycolor2}{rgb}{1,0,0}%
% \definecolor{mycolor3}{rgb}{1, 0.85, 0}%
% \definecolor{mycolor3}{rgb}{0.58 0.44 0.86}%
\definecolor{mycolor3}{rgb}{0.0, 0.55, 0.4}%
% \definecolor{mycolor3}{rgb}{0.98, 0.3, 0}%
\definecolor{mycolor7}{rgb}{0.0 0.750 1}%
\definecolor{mycolor5}{rgb}{0.8, 0, 0.8}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.4in,
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
every x tick label/.append style={font=\color{darkgray!60!black},font=\Large},
xlabel={\Huge $\epsilon$},
every x tick label/.append style={font=\color{darkgray!60!black},font=\Large},
ymin=0.35,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={{\huge $\mathbf{\frac{I(X;Y)}{H(X)}}$}},
every y tick label/.append style={font=\color{darkgray!60!black},font=\Large},
axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
legend style={at={(0.63,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\fontsize{19}{20}\selectfont}
]

% % Add vertical lines at specific points
% \draw[ line width=1.0pt, color=mycolor1] (axis cs:0.9065,0) -- (axis cs:0.9065,1);
% \draw[ line width=1.0pt, color=mycolor2] (axis cs:0.8871,0) -- (axis cs:0.8871,1);
% \draw[ line width=1.0pt,  color=mycolor3] (axis cs:0.7140,0) -- (axis cs:0.7140,1);
% % \draw[ line width=1.0pt, color=mycolor4] (axis cs:0.5446,0) -- (axis cs:0.5446,1);
% \draw[ line width=1.0pt, color=mycolor5] (axis cs:0.3773,0) -- (axis cs:0.3773,1);
% % \draw[ line width=1.0pt, color=mycolor6] (axis cs:0.2347,0) -- (axis cs:0.2347,1);
% \draw[ line width=1.0pt, color=mycolor7] (axis cs:0.1347,0) -- (axis cs:0.1347,1);
% % \draw[ line width=1.0pt, color=mycolor8] (axis cs:0.0728,0) -- (axis cs:0.0728,1);




\addplot [color=mycolor1, line width=3.0pt]
% mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.005	0.357094368378351\\
0.01	0.376678337772173\\
0.015	0.393566454234861\\
0.02	0.40902728200052\\
0.025	0.423681341185537\\
0.03	0.437010010849325\\
0.035	0.449708878718439\\
0.04	0.461915768763077\\
0.045	0.47373253127675\\
0.05	0.484713169037573\\
0.055	0.495305019701591\\
0.06	0.505518809302017\\
0.065	0.515442320006493\\
0.07	0.524911934745202\\
0.075	0.533898799112125\\
0.08	0.542707689382501\\
0.085	0.551444814353649\\
0.09	0.559957730972811\\
0.095	0.568129091188807\\
0.1	0.576205915396205\\
0.105	0.583927049468549\\
0.11	0.591147248280467\\
0.115	0.59844181838491\\
0.12	0.605348856264774\\
0.125	0.612158410195419\\
0.13	0.618948581564461\\
0.135	0.625617330824148\\
0.14	0.632057558496115\\
0.145	0.63858683227356\\
0.15	0.64501714577331\\
0.155	0.651027674989956\\
0.16	0.656920042139554\\
0.165	0.662872785702237\\
0.17	0.668647220074219\\
0.175	0.674323064691736\\
0.18	0.679942909162131\\
0.185	0.685317020678195\\
0.19	0.690402445174983\\
0.195	0.695637280953492\\
0.2	0.700751090646638\\
0.205	0.705830165902296\\
0.21	0.710867952433286\\
0.215	0.715666615521143\\
0.22	0.720438500602051\\
0.225	0.725112493262247\\
0.23	0.729646429929607\\
0.235	0.734048659658629\\
0.24	0.738317984446174\\
0.245	0.742400421751638\\
0.25	0.746402776192603\\
0.255	0.750475046355699\\
0.26	0.754436720844338\\
0.265	0.758403992723949\\
0.27	0.762276322590967\\
0.275	0.766075128360499\\
0.28	0.769850554351639\\
0.285	0.773537138316443\\
0.29	0.777225392477553\\
0.295	0.78091230483981\\
0.3	0.784540891145087\\
0.3	0.784540891145087\\
0.31	0.791609539813589\\
0.32	0.798572975730717\\
0.33	0.805751847110297\\
0.34	0.812774455741593\\
0.35	0.819237157802922\\
0.36	0.825520765735782\\
0.37	0.831757647207991\\
0.38	0.837979632837153\\
0.39	0.844064637765601\\
0.4	0.850296147865459\\
0.41	0.856395223284967\\
0.42	0.862250737285215\\
0.43	0.867832999920862\\
0.44	0.87323258721107\\
0.45	0.87868829112951\\
0.46	0.884028978698917\\
0.47	0.889259133742998\\
0.48	0.894405016054069\\
0.49	0.89933568140679\\
0.5	0.904155741433353\\
0.51	0.908897433386403\\
0.52	0.913398160092201\\
0.53	0.917769422798241\\
0.54	0.922109970993123\\
0.55	0.926262961731843\\
0.56	0.930092276635771\\
0.57	0.933714185025352\\
0.58	0.937277636164184\\
0.59	0.94075564819866\\
0.6	0.944127392107513\\
0.6	0.944127392107513\\
0.65	0.959340155482318\\
0.7	0.971246910320142\\
0.75	0.979639391677202\\
0.8	0.985767204297984\\
0.85	0.990148553518732\\
0.9	0.993582838326327\\
0.95	0.995687415941473\\
1	0.996966838378461\\
};
\addlegendentry{$\alpha\text{=$\infty$}$}

\addplot [color=mycolor2, line width=3.0pt]
% mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.005	0.358317988495572\\
0.01	0.379412904067998\\
0.015	0.397667370864422\\
0.02	0.41382265539959\\
0.025	0.429527932690257\\
0.03	0.44363670952794\\
0.035	0.456786104949613\\
0.04	0.46956885774367\\
0.045	0.481956317559925\\
0.05	0.493589162523438\\
0.055	0.504912299389908\\
0.06	0.515377503804039\\
0.065	0.526075670890597\\
0.07	0.535612732240438\\
0.075	0.544919875073934\\
0.08	0.553952190711608\\
0.085	0.562689210774466\\
0.09	0.57116250370597\\
0.095	0.57952027944195\\
0.1	0.587428672294467\\
0.105	0.595081948563757\\
0.11	0.602614249772446\\
0.115	0.609747589363836\\
0.12	0.616798600299974\\
0.125	0.623728296071093\\
0.13	0.63063052702561\\
0.135	0.637281701387595\\
0.14	0.644009999362026\\
0.145	0.650416261552808\\
0.15	0.656446063932779\\
0.155	0.662381526499769\\
0.16	0.668305327070196\\
0.165	0.674214690781448\\
0.17	0.679934587190373\\
0.175	0.68577665347435\\
0.18	0.690970778152531\\
0.185	0.696415188969318\\
0.19	0.70163202742937\\
0.195	0.706963363858194\\
0.2	0.71212008969446\\
0.205	0.717185834393048\\
0.21	0.722018011779459\\
0.215	0.726672390381982\\
0.22	0.731223196893942\\
0.225	0.735696448841258\\
0.23	0.740111019617324\\
0.235	0.74423171910775\\
0.24	0.748374089424089\\
0.245	0.752555416433381\\
0.25	0.756623946535591\\
0.255	0.760612663021632\\
0.26	0.764682304727678\\
0.265	0.768554735104493\\
0.27	0.772379356915888\\
0.275	0.776158087096007\\
0.28	0.779839007110114\\
0.285	0.783534560590141\\
0.29	0.787101428952454\\
0.295	0.790563822482738\\
0.3	0.79415399587058\\
0.3	0.79415399587058\\
0.31	0.801189938863205\\
0.32	0.80843022891373\\
0.33	0.815521547840497\\
0.34	0.821965493228442\\
0.35	0.828185868879085\\
0.36	0.834659082387278\\
0.37	0.840830743787284\\
0.38	0.847097984144113\\
0.39	0.853404007920218\\
0.4	0.859493666664062\\
0.41	0.86513757658155\\
0.42	0.870725496061342\\
0.43	0.876214019222288\\
0.44	0.881578406064138\\
0.45	0.886863413642722\\
0.46	0.892079778313838\\
0.47	0.897210221752239\\
0.48	0.901968140399864\\
0.49	0.906816518449653\\
0.5	0.911514036312417\\
0.51	0.915920958179219\\
0.52	0.920311862844493\\
0.53	0.924635056346223\\
0.54	0.928685892966465\\
0.55	0.932313320561024\\
0.56	0.935872192714389\\
0.57	0.939417712015048\\
0.58	0.94291228638614\\
0.59	0.946049360837027\\
0.6	0.949166086691465\\
0.6	0.949166086691465\\
0.65	0.963582873088243\\
0.7	0.974086072354357\\
0.75	0.981751481440672\\
0.8	0.987348253232117\\
0.85	0.991455118084898\\
0.9	0.994433228592395\\
0.95	0.996122052991724\\
1	0.997349828561881\\
};
\addlegendentry{$\alpha\text{=100}$}

\addplot [color=mycolor3, line width=3.0pt]
% mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.005	0.411002516676964\\
0.01	0.444405803648902\\
0.015	0.470916747352333\\
0.02	0.491564139210809\\
0.025	0.510405161087526\\
0.03	0.528433485897792\\
0.035	0.543683291816002\\
0.04	0.558364275079065\\
0.045	0.571471933816661\\
0.05	0.583617935416104\\
0.055	0.595044550497027\\
0.06	0.606444962573934\\
0.065	0.617498585137369\\
0.07	0.627844391680929\\
0.075	0.637164230762999\\
0.08	0.646142374966167\\
0.085	0.654607166532061\\
0.09	0.663016467507942\\
0.095	0.671666667327021\\
0.1	0.679492991857125\\
0.105	0.686859237032647\\
0.11	0.694509300348808\\
0.115	0.701791052888016\\
0.12	0.708988110265687\\
0.125	0.716215271531652\\
0.13	0.722907538072037\\
0.135	0.729094258162762\\
0.14	0.735312089991169\\
0.145	0.741404239374219\\
0.15	0.74741649703867\\
0.155	0.753141929653433\\
0.16	0.758683414520755\\
0.165	0.76423515434582\\
0.17	0.770113696995973\\
0.175	0.77557840131412\\
0.18	0.780324495443522\\
0.185	0.785244538992295\\
0.19	0.7900049544892\\
0.195	0.794604562943768\\
0.2	0.799034948425589\\
0.205	0.803123295426899\\
0.21	0.807298265961638\\
0.215	0.811667859345049\\
0.22	0.815689483744948\\
0.225	0.819986380341248\\
0.23	0.824054937859775\\
0.235	0.828147032686708\\
0.24	0.832302637282676\\
0.245	0.83625526416737\\
0.25	0.840191571343879\\
0.255	0.843926637957465\\
0.26	0.847672166115883\\
0.265	0.851087502158251\\
0.27	0.85457493757175\\
0.275	0.858051268830098\\
0.28	0.86188797634288\\
0.285	0.865289246995573\\
0.29	0.868608694354787\\
0.295	0.871959706933922\\
0.3	0.875205898341845\\
0.3	0.875205898341845\\
0.31	0.88185628006712\\
0.32	0.888105414101938\\
0.33	0.894232482397353\\
0.34	0.900211217618169\\
0.35	0.905726017103223\\
0.36	0.910987995496373\\
0.37	0.916072791681395\\
0.38	0.920975705229502\\
0.39	0.925700193085671\\
0.4	0.930200682659195\\
0.41	0.934553044548616\\
0.42	0.938759025716918\\
0.43	0.942763876967333\\
0.44	0.946435608621154\\
0.45	0.950060665740186\\
0.46	0.953594732251138\\
0.47	0.956907581582841\\
0.48	0.960010835114399\\
0.49	0.962975927631619\\
0.5	0.965814466913686\\
0.51	0.968378029517982\\
0.52	0.970749044422941\\
0.53	0.972920408523572\\
0.54	0.974889717294811\\
0.55	0.976739814502962\\
0.56	0.978484015089064\\
0.57	0.980094861984103\\
0.58	0.981576666500495\\
0.59	0.982879502510226\\
0.6	0.98410268911968\\
0.6	0.98410268911968\\
0.65	0.988445702167602\\
0.7	0.991128052527689\\
0.75	0.992808110179344\\
0.8	0.994703732545778\\
0.85	0.996283536856254\\
0.9	0.997751670002256\\
0.95	0.998705917388105\\
1	0.999084643771612\\
};
\addlegendentry{$\alpha\text{=10}$}

% \addplot [color=mycolor4, line width=2.0pt]
% % mark=asterisk, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 0.005	0.445543308594962\\
% 0.01	0.490335694914994\\
% 0.015	0.523635061464279\\
% 0.02	0.550470876178902\\
% 0.025	0.573548188340743\\
% 0.03	0.594348777552402\\
% 0.035	0.611297501210163\\
% 0.04	0.627052111196648\\
% 0.045	0.640885904294413\\
% 0.05	0.654338441321316\\
% 0.055	0.667033840111656\\
% 0.06	0.678435240343406\\
% 0.065	0.689875568454064\\
% 0.07	0.700184080617364\\
% 0.075	0.710405267141822\\
% 0.08	0.719774696503898\\
% 0.085	0.729072255211304\\
% 0.09	0.738133880969505\\
% 0.095	0.746613706615926\\
% 0.1	0.754579203535036\\
% 0.105	0.762458078741072\\
% 0.11	0.769949250241725\\
% 0.115	0.777109423952956\\
% 0.12	0.784222079081417\\
% 0.125	0.79091330405276\\
% 0.13	0.796800699313869\\
% 0.135	0.802754463141427\\
% 0.14	0.808631734246621\\
% 0.145	0.814001294905501\\
% 0.15	0.819658825961086\\
% 0.155	0.825231921893917\\
% 0.16	0.830324307867577\\
% 0.165	0.835385624121788\\
% 0.17	0.8405112294268\\
% 0.175	0.8453686665824\\
% 0.18	0.850006739030181\\
% 0.185	0.854852453388897\\
% 0.19	0.859315619310935\\
% 0.195	0.863679466054316\\
% 0.2	0.868039355746696\\
% 0.205	0.872377802448188\\
% 0.21	0.876680466952381\\
% 0.215	0.880689493861037\\
% 0.22	0.884844900630687\\
% 0.225	0.888876952714436\\
% 0.23	0.892773980976178\\
% 0.235	0.896582236796405\\
% 0.24	0.899992295586047\\
% 0.245	0.903408443864294\\
% 0.25	0.907057380562803\\
% 0.255	0.910598857244628\\
% 0.26	0.914097355094978\\
% 0.265	0.917404518394334\\
% 0.27	0.920496847042518\\
% 0.275	0.92348418357196\\
% 0.28	0.926244585456175\\
% 0.285	0.929108663745942\\
% 0.29	0.931840569958485\\
% 0.295	0.934410960377165\\
% 0.3	0.93711807528984\\
% 0.3	0.93711807528984\\
% 0.31	0.942177697696191\\
% 0.32	0.946715448815117\\
% 0.33	0.951308234745539\\
% 0.34	0.955588031684521\\
% 0.35	0.959563930448886\\
% 0.36	0.963170281126449\\
% 0.37	0.966513955604959\\
% 0.38	0.969367242814521\\
% 0.39	0.971984700209436\\
% 0.4	0.974651971792472\\
% 0.41	0.977018644147649\\
% 0.42	0.979192182144511\\
% 0.43	0.981084512302795\\
% 0.44	0.982965675339824\\
% 0.45	0.984586402212998\\
% 0.46	0.986025247813864\\
% 0.47	0.987271236528459\\
% 0.48	0.988451676118567\\
% 0.49	0.989430032737782\\
% 0.5	0.990389383272169\\
% 0.51	0.991228380427149\\
% 0.52	0.992040680447788\\
% 0.53	0.992805728381253\\
% 0.54	0.993471507522277\\
% 0.55	0.994027980372213\\
% 0.56	0.99457736910078\\
% 0.57	0.995027022366718\\
% 0.58	0.995458583354794\\
% 0.59	0.995862954868148\\
% 0.6	0.996242764929127\\
% 0.6	0.996242764929127\\
% 0.65	0.997184726291114\\
% 0.7	0.997892977970194\\
% 0.75	0.998374128525463\\
% 0.8	0.998708080428601\\
% 0.85	0.999007070934718\\
% 0.9	0.999264785849023\\
% 0.95	0.999654768480604\\
% 1	0.999744609358025\\
% };
% \addlegendentry{$\alpha\text{=5}$}


\addplot [color=mycolor5, line width=3.0pt]
% mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.005	0.487316322769455\\
0.01	0.544298639844941\\
0.015	0.586198343411884\\
0.02	0.617048783714156\\
0.025	0.642109885383989\\
0.03	0.663533000313803\\
0.035	0.682949397593825\\
0.04	0.700693978355519\\
0.045	0.716844422476321\\
0.05	0.732052597369293\\
0.055	0.745216789894525\\
0.06	0.757429216726669\\
0.065	0.768928065333724\\
0.07	0.779323328654358\\
0.075	0.789457572762376\\
0.08	0.798984114388782\\
0.085	0.807612166423111\\
0.09	0.816029771719532\\
0.095	0.824133945138379\\
0.1	0.831529825125302\\
0.105	0.838698536756803\\
0.11	0.845611631764974\\
0.115	0.852412287383141\\
0.12	0.859035404705099\\
0.125	0.865547357671396\\
0.13	0.87149464686648\\
0.135	0.877833533939162\\
0.14	0.883702829774664\\
0.145	0.889144461638572\\
0.15	0.894690963678352\\
0.155	0.900005025031054\\
0.16	0.905002577539671\\
0.165	0.909782915740984\\
0.17	0.914366340555357\\
0.175	0.918797530908843\\
0.18	0.923063110450278\\
0.185	0.927196614058716\\
0.19	0.930961426415729\\
0.195	0.934600652178552\\
0.2	0.938129623810365\\
0.205	0.941505506778119\\
0.21	0.944650757144035\\
0.215	0.947626894145625\\
0.22	0.950574506669713\\
0.225	0.953233849836839\\
0.23	0.955973693464259\\
0.235	0.958526559661965\\
0.24	0.961236274509227\\
0.245	0.963533784719468\\
0.25	0.965935445915355\\
0.255	0.968176193172636\\
0.26	0.970303868936551\\
0.265	0.97224368251688\\
0.27	0.97406583217051\\
0.275	0.975669512988997\\
0.28	0.977360588564013\\
0.285	0.978902585339579\\
0.29	0.980297158515736\\
0.295	0.981616028321065\\
0.3	0.982904479379244\\
0.3	0.982904479379244\\
0.31	0.985193853405454\\
0.32	0.987031782822537\\
0.33	0.988644127958413\\
0.34	0.990140768519428\\
0.35	0.991442982282871\\
0.36	0.992441996595301\\
0.37	0.993266861231705\\
0.38	0.994056708929997\\
0.39	0.99472672723097\\
0.4	0.995308090095675\\
0.41	0.99587515776858\\
0.42	0.996418159234138\\
0.43	0.996809218978448\\
0.44	0.997109073634618\\
0.45	0.997377409001775\\
0.46	0.997618836757575\\
0.47	0.997850844390821\\
0.48	0.998059398747506\\
0.49	0.998264587442091\\
0.5	0.998454775206411\\
0.51	0.998618222926471\\
0.52	0.998780326154368\\
0.53	0.998932857927474\\
0.54	0.999044331153649\\
0.55	0.999147817897816\\
0.56	0.999263508834047\\
0.57	0.999378506004369\\
0.58	0.999482096526231\\
0.59	0.999561222053747\\
0.6	0.999627569278358\\
0.6	0.999627569278358\\
0.65	0.999807489272973\\
0.7	0.999861263056692\\
0.75	0.999861263056692\\
0.8	0.999861263056692\\
0.85	0.999878066549153\\
0.9	0.999878066549153\\
0.95	0.999914403729528\\
1	0.999914403729528\\
};
\addlegendentry{$\alpha\text{=3}$}

% \addplot [color=mycolor6, line width=2.0pt]
% % mark=asterisk, mark options={solid, mycolor6}]
%   table[row sep=crcr]{%
% 0.005	0.541801188696321\\
% 0.01	0.613102091220889\\
% 0.015	0.658410894593736\\
% 0.02	0.693523594518477\\
% 0.025	0.723297741367356\\
% 0.03	0.747427153261061\\
% 0.035	0.767759281320865\\
% 0.04	0.785958068914741\\
% 0.045	0.801971046439175\\
% 0.05	0.816065697883836\\
% 0.055	0.828568122857681\\
% 0.06	0.840413517913098\\
% 0.065	0.851928801882617\\
% 0.07	0.862519591540693\\
% 0.075	0.87236498895283\\
% 0.08	0.881736110962862\\
% 0.085	0.890619204858844\\
% 0.09	0.899067054190575\\
% 0.095	0.907206203294949\\
% 0.1	0.914327231069344\\
% 0.105	0.921293132360068\\
% 0.11	0.927624966489336\\
% 0.115	0.933574147096779\\
% 0.12	0.939300443450541\\
% 0.125	0.944438297346414\\
% 0.13	0.948966546807561\\
% 0.135	0.953230751855915\\
% 0.14	0.95722692719938\\
% 0.145	0.961292973835208\\
% 0.15	0.964693542076557\\
% 0.155	0.968054558718343\\
% 0.16	0.971204678402851\\
% 0.165	0.973999809324292\\
% 0.17	0.976597786843539\\
% 0.175	0.978985059091482\\
% 0.18	0.981225008354795\\
% 0.185	0.983149731438233\\
% 0.19	0.984984684128473\\
% 0.195	0.986508630434383\\
% 0.2	0.987959610099389\\
% 0.205	0.989305249805573\\
% 0.21	0.990334127172629\\
% 0.215	0.991290854025283\\
% 0.22	0.992173345008496\\
% 0.225	0.992905969406916\\
% 0.23	0.993598618267749\\
% 0.235	0.994224039937819\\
% 0.24	0.994737521015462\\
% 0.245	0.995238679655932\\
% 0.25	0.995701966662302\\
% 0.255	0.996101472048106\\
% 0.26	0.996466504903192\\
% 0.265	0.996784427171423\\
% 0.27	0.997074235693084\\
% 0.275	0.997350302361711\\
% 0.28	0.99757246603376\\
% 0.285	0.997750124141245\\
% 0.29	0.997890749522729\\
% 0.295	0.998059207298488\\
% 0.3	0.99819985954665\\
% 0.3	0.99819985954665\\
% 0.31	0.998442978754386\\
% 0.32	0.99868951631782\\
% 0.33	0.998918036418265\\
% 0.34	0.999106680625252\\
% 0.35	0.99929315839169\\
% 0.36	0.999452156812595\\
% 0.37	0.999615753968356\\
% 0.38	0.99975036539696\\
% 0.39	0.999867750786057\\
% 0.4	0.999929473224833\\
% 0.41	0.99993930215877\\
% 0.42	0.999952058439946\\
% 0.43	0.999963607852318\\
% 0.44	0.999978799300785\\
% 0.45	0.999995271760819\\
% 0.46	0.999999999999999\\
% 0.47	0.999999999999999\\
% 0.48	0.999999999999999\\
% 0.49	0.999999999999999\\
% 0.5	0.999999999999999\\
% 0.51	0.999999999999999\\
% 0.52	0.999999999999999\\
% 0.53	0.999999999999999\\
% 0.54	0.999999999999999\\
% 0.55	0.999999999999999\\
% 0.56	0.999999999999999\\
% 0.57	0.999999999999999\\
% 0.58	0.999999999999999\\
% 0.59	0.999999999999999\\
% 0.6	0.999999999999999\\
% 0.6	0.999999999999999\\
% 0.65	0.999999999999999\\
% 0.7	0.999999999999999\\
% 0.75	0.999999999999999\\
% 0.8	0.999999999999999\\
% 0.85	0.999999999999999\\
% 0.9	0.999999999999999\\
% 0.95	0.999999999999999\\
% 1	0.999999999999999\\
% };
% \addlegendentry{$\alpha\text{=2}$}

\addplot [color=mycolor7, line width=3.0pt]
% mark=asterisk, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0.005	0.611583892369164\\
0.01	0.690534550704221\\
0.015	0.743454948791318\\
0.02	0.780948843036923\\
0.025	0.809715314089208\\
0.03	0.832499794987214\\
0.035	0.853468315040524\\
0.04	0.871737303802976\\
0.045	0.887470793351692\\
0.05	0.901916114244431\\
0.055	0.915181224007291\\
0.06	0.926519625703121\\
0.065	0.936707955033312\\
0.07	0.945645286567979\\
0.075	0.953516441127145\\
0.08	0.960445044219838\\
0.085	0.966340457675995\\
0.09	0.971514533893981\\
0.095	0.976161378496938\\
0.1	0.980037609780814\\
0.105	0.983404705012167\\
0.11	0.986443768419147\\
0.115	0.988748759970225\\
0.12	0.990709188624855\\
0.125	0.992326635596538\\
0.13	0.993609949736965\\
0.135	0.994594681652744\\
0.14	0.995461644212727\\
0.145	0.996213501448276\\
0.15	0.996813157550631\\
0.155	0.997276855995074\\
0.16	0.997654338687568\\
0.165	0.997991493126763\\
0.17	0.998242759531223\\
0.175	0.998504530265824\\
0.18	0.998739301216627\\
0.185	0.99895306650492\\
0.19	0.99912062491007\\
0.195	0.999272056969538\\
0.2	0.9993955629634\\
0.205	0.999516516457047\\
0.21	0.999600894761836\\
0.215	0.999696899962654\\
0.22	0.999781089249605\\
0.225	0.999837358500072\\
0.23	0.99988845561091\\
0.235	0.999928151432535\\
0.24	0.999957604184079\\
0.245	0.999979834354614\\
0.25	0.999991826004852\\
0.255	0.999999999999999\\
0.26	0.999999999999999\\
0.265	0.999999999999999\\
0.27	0.999999999999999\\
0.275	0.999999999999999\\
0.28	0.999999999999999\\
0.285	0.999999999999999\\
0.29	0.999999999999999\\
0.295	0.999999999999999\\
0.3	0.999999999999999\\
0.3	0.999999999999999\\
0.31	0.999999999999999\\
0.32	0.999999999999999\\
0.33	0.999999999999999\\
0.34	0.999999999999999\\
0.35	0.999999999999999\\
0.36	0.999999999999999\\
0.37	0.999999999999999\\
0.38	0.999999999999999\\
0.39	0.999999999999999\\
0.4	0.999999999999999\\
0.41	0.999999999999999\\
0.42	0.999999999999999\\
0.43	0.999999999999999\\
0.44	0.999999999999999\\
0.45	0.999999999999999\\
0.46	0.999999999999999\\
0.47	0.999999999999999\\
0.48	0.999999999999999\\
0.49	0.999999999999999\\
0.5	0.999999999999999\\
0.51	0.999999999999999\\
0.52	0.999999999999999\\
0.53	0.999999999999999\\
0.54	0.999999999999999\\
0.55	0.999999999999999\\
0.56	0.999999999999999\\
0.57	0.999999999999999\\
0.58	0.999999999999999\\
0.59	0.999999999999999\\
0.6	0.999999999999999\\
0.6	0.999999999999999\\
0.65	0.999999999999999\\
0.7	0.999999999999999\\
0.75	0.999999999999999\\
0.8	0.999999999999999\\
0.85	0.999999999999999\\
0.9	0.999999999999999\\
0.95	0.999999999999999\\
1	0.999999999999999\\
};
\addlegendentry{$\alpha\text{=1.5}$}

% \addplot [color=mycolor8, line width=2.0pt]
% % mark=asterisk, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 0.005	0.689091944337231\\
% 0.01	0.778682951551079\\
% 0.015	0.829259757433263\\
% 0.02	0.866898642030638\\
% 0.025	0.896281421645005\\
% 0.03	0.920181593714962\\
% 0.035	0.939117042170684\\
% 0.04	0.954391946368862\\
% 0.045	0.966283994647665\\
% 0.05	0.975195479623967\\
% 0.055	0.982084109078067\\
% 0.06	0.987410226273401\\
% 0.065	0.99120777912426\\
% 0.07	0.993759436995379\\
% 0.075	0.995446813314151\\
% 0.08	0.996662110877438\\
% 0.085	0.997558804987079\\
% 0.09	0.99816632565514\\
% 0.095	0.998692546781949\\
% 0.1	0.999089064921435\\
% 0.105	0.999339339129083\\
% 0.11	0.999509021364842\\
% 0.115	0.999681993368145\\
% 0.12	0.999802560759973\\
% 0.125	0.999888023137516\\
% 0.13	0.999948822768196\\
% 0.135	0.999985399631769\\
% 0.14	0.999999999999999\\
% 0.145	0.999999999999999\\
% 0.15	0.999999999999999\\
% 0.155	0.999999999999999\\
% 0.16	0.999999999999999\\
% 0.165	0.999999999999999\\
% 0.17	0.999999999999999\\
% 0.175	0.999999999999999\\
% 0.18	0.999999999999999\\
% 0.185	0.999999999999999\\
% 0.19	0.999999999999999\\
% 0.195	0.999999999999999\\
% 0.2	0.999999999999999\\
% 0.205	0.999999999999999\\
% 0.21	0.999999999999999\\
% 0.215	0.999999999999999\\
% 0.22	0.999999999999999\\
% 0.225	0.999999999999999\\
% 0.23	0.999999999999999\\
% 0.235	0.999999999999999\\
% 0.24	0.999999999999999\\
% 0.245	0.999999999999999\\
% 0.25	0.999999999999999\\
% 0.255	0.999999999999999\\
% 0.26	0.999999999999999\\
% 0.265	0.999999999999999\\
% 0.27	0.999999999999999\\
% 0.275	0.999999999999999\\
% 0.28	0.999999999999999\\
% 0.285	0.999999999999999\\
% 0.29	0.999999999999999\\
% 0.295	0.999999999999999\\
% 0.3	0.999999999999999\\
% 0.3	0.999999999999999\\
% 0.31	0.999999999999999\\
% 0.32	0.999999999999999\\
% 0.33	0.999999999999999\\
% 0.34	0.999999999999999\\
% 0.35	0.999999999999999\\
% 0.36	0.999999999999999\\
% 0.37	0.999999999999999\\
% 0.38	0.999999999999999\\
% 0.39	0.999999999999999\\
% 0.4	0.999999999999999\\
% 0.41	0.999999999999999\\
% 0.42	0.999999999999999\\
% 0.43	0.999999999999999\\
% 0.44	0.999999999999999\\
% 0.45	0.999999999999999\\
% 0.46	0.999999999999999\\
% 0.47	0.999999999999999\\
% 0.48	0.999999999999999\\
% 0.49	0.999999999999999\\
% 0.5	0.999999999999999\\
% 0.51	0.999999999999999\\
% 0.52	0.999999999999999\\
% 0.53	0.999999999999999\\
% 0.54	0.999999999999999\\
% 0.55	0.999999999999999\\
% 0.56	0.999999999999999\\
% 0.57	0.999999999999999\\
% 0.58	0.999999999999999\\
% 0.59	0.999999999999999\\
% 0.6	0.999999999999999\\
% 0.6	0.999999999999999\\
% 0.65	0.999999999999999\\
% 0.7	0.999999999999999\\
% 0.75	0.999999999999999\\
% 0.8	0.999999999999999\\
% 0.85	0.999999999999999\\
% 0.9	0.999999999999999\\
% 0.95	0.999999999999999\\
% 1	0.999999999999999\\
% };
% \addlegendentry{$\alpha\text{=1.25}$}



\addplot [color=mycolor1, dashed, line width=1.0pt, mark=asterisk, mark options={dashed, mycolor1}]
  table[row sep=crcr]{%
0.005	1.12951514467951e-17\\
0.01	1.12951514467951e-17\\
0.015	1.12951514467951e-17\\
0.02	1.21797049800091e-17\\
0.025	1.12048036369053e-17\\
0.03	0.00298953097991091\\
0.035	0.00601341207749692\\
0.04	0.00601341207749692\\
0.045	0.00905009836449915\\
0.05	0.0120746436702645\\
0.055	0.02953052434051\\
0.06	0.0325153998894237\\
0.065	0.0416865825265401\\
0.07	0.0533458624337433\\
0.075	0.0673248990888211\\
0.08	0.0784451581833896\\
0.085	0.0920105547427385\\
0.09	0.128932426800796\\
0.095	0.150436587786091\\
0.1	0.169047040385038\\
0.105	0.174494996539829\\
0.11	0.190247566596417\\
0.115	0.20187843586047\\
0.12	0.222912479053939\\
0.125	0.238340201993369\\
0.13	0.253538550650893\\
0.135	0.27637515251821\\
0.14	0.285880858724358\\
0.145	0.306585142729325\\
0.15	0.31507885741128\\
0.155	0.328227272453738\\
0.16	0.343905123525922\\
0.165	0.352891699957071\\
0.17	0.366315879923505\\
0.175	0.37576723838745\\
0.18	0.384126788659912\\
0.185	0.388426188288095\\
0.19	0.408206575313024\\
0.195	0.414585638898704\\
0.2	0.429547198197571\\
0.205	0.444813677971844\\
0.21	0.449110893959062\\
0.215	0.45678398428746\\
0.22	0.463243881739778\\
0.225	0.479254949153994\\
0.23	0.477331664524196\\
0.235	0.486401677539565\\
0.24	0.495316919218666\\
0.245	0.507547641389946\\
0.25	0.517894261517288\\
0.255	0.526653605946609\\
0.26	0.533593457997713\\
0.265	0.547242085398896\\
0.27	0.554526105401633\\
0.275	0.562967154782375\\
0.28	0.568237075981521\\
0.285	0.574065896847121\\
0.29	0.584927556514112\\
0.295	0.58894733802603\\
0.3	0.591992552124825\\
0.3	0.591992552124825\\
0.31	0.612194916206581\\
0.32	0.618677681115737\\
0.33	0.628123411145092\\
0.34	0.64135479270028\\
0.35	0.653152906805478\\
0.36	0.662197715040509\\
0.37	0.679038344385011\\
0.38	0.691965872233183\\
0.39	0.697750070550443\\
0.4	0.708790949021605\\
0.41	0.720618467159428\\
0.42	0.734075933858498\\
0.43	0.739465733756661\\
0.44	0.740454753242987\\
0.45	0.750809164425554\\
0.46	0.75739130390677\\
0.47	0.769070176201392\\
0.48	0.777008948331476\\
0.49	0.786160938427252\\
0.5	0.792906981635951\\
0.51	0.804520124510949\\
0.52	0.81073411069449\\
0.53	0.819186188327944\\
0.54	0.824029471636843\\
0.55	0.833271295531541\\
0.56	0.848387067125014\\
0.57	0.855709198722047\\
0.58	0.861888631012713\\
0.59	0.865901561727514\\
0.6	0.871138132579662\\
0.6	0.871138132579662\\
0.65	0.902859384534956\\
0.7	0.928024726343573\\
0.75	0.94916465656359\\
0.8	0.960231425096006\\
0.85	0.969600115133437\\
0.9	0.978173237648802\\
0.95	0.985477416950459\\
1	0.987503684586373\\
};
\addlegendentry{$\text{SM,}\alpha\text{=}\infty$}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark=asterisk, mark options={dashed, mycolor2}]
  table[row sep=crcr]{%
0.005	1.12056088044696e-17\\
0.01	1.12056088044696e-17\\
0.015	1.12056088044696e-17\\
0.02	0.0437797516663616\\
0.025	0.0723187072320124\\
0.03	0.108133545161913\\
0.035	0.12446063870629\\
0.04	0.159907727139664\\
0.045	0.165765797725952\\
0.05	0.158453524176819\\
0.055	0.214670067669426\\
0.06	0.210981805342513\\
0.065	0.203636777547596\\
0.07	0.200764448576591\\
0.075	0.18831471936433\\
0.08	0.208639145538756\\
0.085	0.186305451845031\\
0.09	0.20309070574207\\
0.095	0.176340161098124\\
0.1	0.182925143960182\\
0.105	0.222684110161568\\
0.11	0.238243487858817\\
0.115	0.23123409372287\\
0.12	0.243444170655164\\
0.125	0.250356955762245\\
0.13	0.253288428801894\\
0.135	0.26654253892642\\
0.14	0.277983212844561\\
0.145	0.289229913462828\\
0.15	0.298255085270622\\
0.155	0.311632850912321\\
0.16	0.322396693313342\\
0.165	0.336574398840157\\
0.17	0.341015876932162\\
0.175	0.336645273865968\\
0.18	0.348786911843849\\
0.185	0.351010961969985\\
0.19	0.354867723373151\\
0.195	0.363539588401689\\
0.2	0.369146071036288\\
0.205	0.386998186502319\\
0.21	0.389418680707614\\
0.215	0.392047232425409\\
0.22	0.397854135054735\\
0.225	0.408907665322061\\
0.23	0.423632066037224\\
0.235	0.426773180361136\\
0.24	0.436563642135817\\
0.245	0.449773339492294\\
0.25	0.449706027306015\\
0.255	0.451812322154187\\
0.26	0.461811799705665\\
0.265	0.468636519043549\\
0.27	0.472930714124986\\
0.275	0.480537327609857\\
0.28	0.488023484899437\\
0.285	0.494027948737141\\
0.29	0.497952929062337\\
0.295	0.508845307140114\\
0.3	0.511645452154342\\
0.3	0.511645452154342\\
0.31	0.524189393025413\\
0.32	0.535581183857486\\
0.33	0.553950120699776\\
0.34	0.569443157545958\\
0.35	0.583866153755373\\
0.36	0.586629970918492\\
0.37	0.591222205568922\\
0.38	0.600374882430489\\
0.39	0.62122967591856\\
0.4	0.638618457288064\\
0.41	0.649312059835535\\
0.42	0.661250327389693\\
0.43	0.674231724251539\\
0.44	0.688220660251391\\
0.45	0.704724030180199\\
0.46	0.712144178895399\\
0.47	0.722958533847814\\
0.48	0.735786791897093\\
0.49	0.750932112868688\\
0.5	0.760514201022087\\
0.51	0.771429790461863\\
0.52	0.781250835924381\\
0.53	0.793210008166258\\
0.54	0.804625652975916\\
0.55	0.812314568235033\\
0.56	0.825150876020212\\
0.57	0.839395025989978\\
0.58	0.845084610949296\\
0.59	0.848864717248442\\
0.6	0.854446842773387\\
0.6	0.854446842773387\\
0.65	0.900195592674655\\
0.7	0.929895437300858\\
0.75	0.950882304511013\\
0.8	0.963471620106357\\
0.85	0.972519231532604\\
0.9	0.980471825932248\\
0.95	0.986435635412035\\
1	0.989747357668039\\
};
\addlegendentry{$\text{SM,}\alpha\text{=100}$}

\addplot [color=mycolor3, dashed, line width=2.0pt, mark=asterisk, mark options={dashed, mycolor3}]
  table[row sep=crcr]{%
0.005	0.00874871190177614\\
0.01	0.0570535420956274\\
0.015	0.102891093176706\\
0.02	0.149654162585971\\
0.025	0.182981211892871\\
0.03	0.215109844617842\\
0.035	0.252722985555658\\
0.04	0.270786728235402\\
0.045	0.288051864777358\\
0.05	0.310844131809996\\
0.055	0.326622930183686\\
0.06	0.344006944502235\\
0.065	0.355512655643474\\
0.07	0.363468593811749\\
0.075	0.375174878015709\\
0.08	0.384454318036037\\
0.085	0.400511704443319\\
0.09	0.408425315309961\\
0.095	0.418195444220119\\
0.1	0.425812608941588\\
0.105	0.42959397666883\\
0.11	0.438044517989398\\
0.115	0.443093868785327\\
0.12	0.448862807902043\\
0.125	0.459407781352195\\
0.13	0.472282737048035\\
0.135	0.481705691003486\\
0.14	0.49167054493474\\
0.145	0.498622159149613\\
0.15	0.50256612862007\\
0.155	0.509252846317072\\
0.16	0.522448333584821\\
0.165	0.533870912683707\\
0.17	0.537960648543373\\
0.175	0.549522839970407\\
0.18	0.550939877317074\\
0.185	0.555105129553324\\
0.19	0.557169309458889\\
0.195	0.561597457923245\\
0.2	0.565518258026144\\
0.205	0.569899525168312\\
0.21	0.573108968908441\\
0.215	0.582051827098726\\
0.22	0.588079257769165\\
0.225	0.597256206124716\\
0.23	0.60689793089041\\
0.235	0.613072244368395\\
0.24	0.619089583281857\\
0.245	0.622593738097067\\
0.25	0.629782354343608\\
0.255	0.640147082950617\\
0.26	0.650095694971843\\
0.265	0.651382665459704\\
0.27	0.656727639771891\\
0.275	0.661523864830982\\
0.28	0.671962487439458\\
0.285	0.680866500674399\\
0.29	0.690256509064853\\
0.295	0.692555216381579\\
0.3	0.692152215615391\\
0.3	0.692152215615391\\
0.31	0.703169519035937\\
0.32	0.711546645234877\\
0.33	0.725260979820468\\
0.34	0.733940387426656\\
0.35	0.741414099311056\\
0.36	0.754206276677473\\
0.37	0.777827681910921\\
0.38	0.789583638629583\\
0.39	0.796740688020506\\
0.4	0.804834979750972\\
0.41	0.817725374789044\\
0.42	0.825396970873109\\
0.43	0.838122118615061\\
0.44	0.8472263853885\\
0.45	0.853140051702285\\
0.46	0.863378392358774\\
0.47	0.875533318305422\\
0.48	0.885220271562734\\
0.49	0.899462946120214\\
0.5	0.906400333201268\\
0.51	0.91360325448527\\
0.52	0.91907110713941\\
0.53	0.927181791171825\\
0.54	0.931028175678158\\
0.55	0.935858449922769\\
0.56	0.940882492989024\\
0.57	0.946407061459059\\
0.58	0.948405918264684\\
0.59	0.952862223316327\\
0.6	0.957421310953752\\
0.6	0.957421310953752\\
0.65	0.965045923060715\\
0.7	0.97495087596247\\
0.75	0.982626491304273\\
0.8	0.986959699921189\\
0.85	0.991377408696574\\
0.9	0.994295802734667\\
0.95	0.995376559324276\\
1	0.997220369175634\\
};
\addlegendentry{$\text{SM,}\alpha\text{=10}$}

\addplot [color=mycolor5, dashed, line width=2.0pt, mark=asterisk, mark options={dashed, mycolor5}]
  table[row sep=crcr]{%
0.005	0.109345278245669\\
0.01	0.255098725927072\\
0.015	0.304184676933241\\
0.02	0.347868136995226\\
0.025	0.380256140173246\\
0.03	0.410538473707016\\
0.035	0.43226414705444\\
0.04	0.454067759196076\\
0.045	0.471657053451209\\
0.05	0.49321650771239\\
0.055	0.520349105061572\\
0.06	0.534254654002105\\
0.065	0.548191179570943\\
0.07	0.564417989101163\\
0.075	0.578818230279644\\
0.08	0.583880337887948\\
0.085	0.603749795655912\\
0.09	0.611054856155671\\
0.095	0.626499681541342\\
0.1	0.640470968634521\\
0.105	0.646311686168475\\
0.11	0.662984260338536\\
0.115	0.675115977189454\\
0.12	0.689495130309291\\
0.125	0.704921009977093\\
0.13	0.711982709767515\\
0.135	0.72241312118606\\
0.14	0.725308140806776\\
0.145	0.726939284362567\\
0.15	0.733849118632008\\
0.155	0.738235726533534\\
0.16	0.751800526826296\\
0.165	0.762138516441098\\
0.17	0.771781729275089\\
0.175	0.781340230892367\\
0.18	0.791534289903494\\
0.185	0.801734014409846\\
0.19	0.809305450032392\\
0.195	0.816112330293495\\
0.2	0.825708523969542\\
0.205	0.837256130930101\\
0.21	0.846956484498876\\
0.215	0.849744648392899\\
0.22	0.858991163504349\\
0.225	0.863065461902163\\
0.23	0.868805893508165\\
0.235	0.873538485473324\\
0.24	0.878997929087728\\
0.245	0.883620313126422\\
0.25	0.893253829267814\\
0.255	0.901075688464923\\
0.26	0.908336823775653\\
0.265	0.91232880260628\\
0.27	0.92063655521901\\
0.275	0.923094018820575\\
0.28	0.927404755912968\\
0.285	0.932719113893709\\
0.29	0.932706264590884\\
0.295	0.938303451037013\\
0.3	0.941952697014823\\
0.3	0.941952697014823\\
0.31	0.950505388879756\\
0.32	0.956551211624612\\
0.33	0.9617222664985\\
0.34	0.966025752463563\\
0.35	0.96895342668395\\
0.36	0.972883688760329\\
0.37	0.973764828818891\\
0.38	0.973700486272322\\
0.39	0.976874149825364\\
0.4	0.978421054194572\\
0.41	0.980401833866577\\
0.42	0.983800075195862\\
0.43	0.986891999072491\\
0.44	0.988840311746542\\
0.45	0.989361402212936\\
0.46	0.989712674802989\\
0.47	0.99029564455704\\
0.48	0.99117920627354\\
0.49	0.99117920627354\\
0.5	0.992253617305101\\
0.51	0.993183477322021\\
0.52	0.993059837445752\\
0.53	0.993930253420231\\
0.54	0.994931645334914\\
0.55	0.994931645334914\\
0.56	0.994931645334914\\
0.57	0.995427998348304\\
0.58	0.996415605272339\\
0.59	0.996800863694662\\
0.6	0.997220369175634\\
0.6	0.997220369175634\\
0.65	0.998850722639687\\
0.7	0.999450703803941\\
0.75	1\\
0.8	1\\
0.85	1\\
0.9	1\\
0.95	1\\
1	1\\
};
\addlegendentry{$\text{SM,}\alpha\text{=3}$}

\addplot [color=mycolor7, dashed, line width=2.0pt, mark=asterisk, mark options={dashed, mycolor7}]
  table[row sep=crcr]{%
0.005	0.263718998407192\\
0.01	0.36101252468127\\
0.015	0.429159223655726\\
0.02	0.484443009623685\\
0.025	0.53564753875038\\
0.03	0.56083090293016\\
0.035	0.615196690129028\\
0.04	0.648387595365832\\
0.045	0.672055779560576\\
0.05	0.708565899678087\\
0.055	0.739169230412734\\
0.06	0.77131224258942\\
0.065	0.793335297311713\\
0.07	0.810529635174071\\
0.075	0.839598070966751\\
0.08	0.8560026394165\\
0.085	0.876075123510094\\
0.09	0.897397444372396\\
0.095	0.911174772368249\\
0.1	0.921297892243038\\
0.105	0.928653783195492\\
0.11	0.940015670605825\\
0.115	0.950560722485112\\
0.12	0.955495400691587\\
0.125	0.964476401967422\\
0.13	0.969693330193257\\
0.135	0.971044744889253\\
0.14	0.974666798439716\\
0.145	0.97711894519908\\
0.15	0.982951258668221\\
0.155	0.985593609501651\\
0.16	0.986767532604381\\
0.165	0.989116889554851\\
0.17	0.989523248687894\\
0.175	0.990633169021181\\
0.18	0.991664060185284\\
0.185	0.992669442363141\\
0.19	0.993117622027828\\
0.195	0.994142492136303\\
0.2	0.994142492136303\\
0.205	0.996072883371294\\
0.21	0.996072883371294\\
0.215	0.996072883371294\\
0.22	0.996817126206086\\
0.225	0.997784818790033\\
0.23	0.997784818790033\\
0.235	0.998688394898951\\
0.24	0.998954350790551\\
0.245	0.999450703803941\\
0.25	0.999450703803941\\
0.255	1\\
0.26	1\\
0.265	1\\
0.27	1\\
0.275	1\\
0.28	1\\
0.285	1\\
0.29	1\\
0.295	1\\
0.3	1\\
0.3	1\\
0.31	1\\
0.32	1\\
0.33	1\\
0.34	1\\
0.35	1\\
0.36	1\\
0.37	1\\
0.38	1\\
0.39	1\\
0.4	1\\
0.41	1\\
0.42	1\\
0.43	1\\
0.44	1\\
0.45	1\\
0.46	1\\
0.47	1\\
0.48	1\\
0.49	1\\
0.5	1\\
0.51	1\\
0.52	1\\
0.53	1\\
0.54	1\\
0.55	1\\
0.56	1\\
0.57	1\\
0.58	1\\
0.59	1\\
0.6	1\\
0.6	1\\
0.65	1\\
0.7	1\\
0.75	1\\
0.8	1\\
0.85	1\\
0.9	1\\
0.95	1\\
1	1\\
};
\addlegendentry{$\text{SM,}\alpha\text{=1.5}$}







\end{axis}
\end{tikzpicture}
